Elemental abundances and classification of CEMP stars

We present a detailed study of Carbon-Enhanced Metal-Poor (CEMP) stars, based on high-resolution spectroscopic observations of a sample of 18 stars. The stellar spectra for this sample were obtained at the 4.2m William Herschel Telescope (WHT) in 2001 and 2002, using the Utrecht Echelle Spectrograph (UES), at a resolving power R ~52000 and S/N ~ 40, covering the wavelength range lambda-lambda 3700-5700 A. The atmospheric parameters determined for this sample indicate temperatures ranging from 4750 C to 7100 K, log g from 1.5 to 4.3, and metallicities -3.0 <= [Fe/H] <= -1.7. Elemental abundances for C, Na, Mg, Sc, Ti, Cr, Cu, Zn, Sr, Y, Zr, Ba, La, Ce, Nd, Sm, Eu, Gd, Dy are determined. Abundances for an additional 109 stars were taken from the literature and combined with the data of our sample. The literature sample reveals a lack of reliable abundance estimates for species that might be associated with the r-process elements for about 67% of CEMP stars, preventing a complete understanding of this class of stars, since [Ba/Eu] ratios are used to classify them. Although eight stars in our observed sample are also found in the literature sample, Eu abundances or limits are determined for four of these stars for the first time. From the observed correlations between C, Ba, and Eu, we argue that the CEMP-r/s class has the same astronomical origin as CEMP-s stars, highlighting the need for a more complete understanding of Eu production.

==> (inline-0) <==
\begin{tabular}{rrrrrrr}
\noalign{\smallskip}
\hline \hline
\noalign{\smallskip}
\multicolumn{7}{c} {DMA subsample} \\
\hline
Species & $\Delta_T$ & $\Delta_{lg}$ & $\Delta_{feh}$ & $\Delta_{\xi}$ & 
$\Delta_{Obs}$ & \\
\hline
\noalign{\smallskip}
%    F-T   F-lg  F-mer F-vt  F-obs
 C & 0.03 & 0.01 & 0.01 & 0.01 & 0.20  & \\
Na & 0.02 & 0.01 & 0.01 & 0.01 & 0.30  & \\
Mg & 0.01 & 0.01 & 0.01 & 0.01 & 0.09  & \\
Sc & 0.01 & 0.02 & 0.02 & 0.01 & 0.40  & \\
Ti & 0.02 & 0.01 & 0.02 & 0.01 & 0.12  & \\
Cr & 0.03 & 0.01 & 0.01 & 0.01 & 0.08  & \\
Cu & 0.02 & 0.01 & 0.01 & 0.01 & 0.40  & \\
Zn & 0.01 & 0.01 & 0.01 & 0.01 & 0.30  & \\
Sr & 0.01 & 0.01 & 0.01 & 0.01 & 0.15  & \\
 Y & 0.01 & 0.04 & 0.01 & 0.01 & 0.14  & \\
Zr & 0.03 & 0.01 & 0.01 & 0.01 & 0.40  & \\
Ba & 0.02 & 0.03 & 0.01 & 0.02 & 0.10  & \\
La & 0.01 & 0.03 & 0.01 & 0.01 & 0.25  & \\
Ce & 0.00 & 0.02 & 0.01 & 0.01 & 0.60  & \\
Nd & 0.02 & 0.03 & 0.01 & 0.01 & 0.08  & \\
Sm & 0.01 & 0.02 & 0.01 & 0.01 & 0.70  & \\
Eu & 0.02 & 0.02 & 0.01 & 0.01 & 0.15  & \\
Gd & 0.10 & 0.03 & 0.01 & 0.01 & 0.50  & \\
Dy & 0.01 & 0.01 & 0.01 & 0.01 & 0.80  & \\
\hline
\noalign{\smallskip}
\multicolumn{7}{c} {SAT subsample} \\
\hline
Species & $\Delta_T$ & $\Delta_{lg}$ & $\Delta_{feh}$ & $\Delta_{\xi}$ & 
$\Delta_{\mu}$ & $\sigma$\\
\hline
\noalign{\smallskip}
%el      DT     lg     met      Dvt   Dmu    sxfe
C    & 0.20 & -0.05 & -0.07 &  0.05 & 0.05 & 0.21 \\
N    & 0.10 &  0.05 &  0.05 &  0.05 & 0.05 & 0.13 \\
TiI  & 0.11 &  0.04 &  0.05 &  0.01 & 0.00 & 0.10 \\
TiII & 0.11 &  0.07 & -0.04 &  0.02 & 0.00 & 0.09 \\
Zn   & 0.10 &  0.05 &  0.05 &  0.05 & 0.05 & 0.18 \\
Sr   & 0.20 &  0.10 &  0.10 & -0.09 & 0.05 & 0.24 \\
Y    & 0.07 &  0.03 &  0.10 & -0.05 & 0.03 & 0.10 \\
Zr   & 0.13 &  0.04 &  0.03 & -0.02 & 0.02 & 0.13 \\
Ba   & 0.13 &  0.02 &  0.03 &  0.05 & 0.05 & 0.14 \\
La   & 0.07 &  0.04 &  0.02 & -0.06 & 0.01 & 0.08 \\
Eu   & 0.09 &  0.04 &  0.02 & -0.06 & 0.05 & 0.09 \\
Pb   & 0.10 & -0.05 & -0.02 & -0.05 & 0.03 & 0.15 \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{longtable}{lcccccccccccccccccclr}
\caption{Abundances [X/Fe] of light elements for CEMP stars.} \label{alpha} \\
\hline\hline
Star & $T_{\rm eff}$ & $\log g$ & [Fe/H] & $\xi$ & A(Li) & C & N & O & Na & Mg & Al & Si & S & K & Ca & BM & EM & BE & Cls. & Ref. \\
 & K &  &  & km/s &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\hline 
\endfirsthead

\multicolumn{21}{c}%
{{\bfseries \tablename\ \thetable{} -- continue}} \\
\hline\hline
Star & $T_{\rm eff}$ & $\log g$ & [Fe/H] & $\xi$ & A(Li) & C & N & O & Na & Mg & Al & Si & S & K & Ca & BM & EM & BE & Cls. & Ref. \\
 & K &  &  & km/s &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\hline 

\endhead
\endlastfoot
BS 16929-005 & 5270 & 2.7  & -3.09 & 1.3  & ...  & 0.92 & ...  & ...  & ...  & 0.38 & -0.85 & 0.38 & ...  & ...    & 0.46 &	  &	  &	  &	& 22 \\
BS 16929-005 & 5250 & 2.8  & -3.17 & 2.3  & ...  & 1.08 &$<$2.39& ...  &-0.06 & 0.49 &  ...  & ...  & ...  & ...    & 0.13 &	  &	  &	  &	& 37 \\
BS 16929-005 & 5250 & 2.8  & -3.17 & 2.3  & ...  & 1.08 &$<$2.39& ...  &-0.06 & 0.49 & -0.85 & 0.38 & ...  & ...    & 0.13 & ...   &  ...  &  ...  &  no &adopted\\
\hline
BS 17435-532 & 5200 & 2.15 & -2.2  & 2.0  & 2.06 & 0.68 & ...  & 1.06 & 0.69 & 0.42 &  ...  & ...  & ...  & 0.44   & 0.43 & 0.44  &  0.06 &  0.38 &  rs & 43 \\%adopted
\hline 
CS 22166-016 & 5250 & 2.0  & -2.40 & 2.2  & ...  & 1.02 & ...  & ...  & 0.37 & 0.68 &  ...  & 0.22 & ...  & ...    & 0.50 & -1.05 &  ...  &  ...  &  no & 7 \\%adopted
\hline 
CS 22877-001 & 5100 & 2.2  & -2.72 & 2.0  &$<$1.2 & 1.0  & 0.0  & ...  &-0.24 & 0.29 & -0.72 & ...  & ...  & ...    & 0.42 &	  &	  &	  &	& 10 \\
CS 22877-001 & 5000 & 1.5  & -2.82 & 2.3  & ...  & 1.80 & ...  & ...  &-0.47 & 0.14 &  0.14 & 0.08 & ...  & ...    & 0.31 &	  &	  &	  &	& 7 \\
CS 22877-001 & 5100 & 2.2  & -2.72 & 2.0  &$<$1.2 & 1.0  & 0.0  & ...  &-0.24 & 0.29 & -0.72 & ...  & ...  & ...    & 0.42 & -0.78 &  0.31 & -1.09 &  no &adopted\\
\hline  														  			   
CS 22880-074 & 6050 & 4.0  & -1.76 & 1.9  & ...  & 1.51 & 0.2  & ...  &-0.17 & 0.06 &  ...  & ...  & ...  & ...    & 0.2  &	  &	  &	  &	& 8 \\
CS 22880-074 & 5850 & 3.8  & -1.93 & 1.4  & ...  & 1.3  &-0.1  & ...  & ...  & 0.46 & -0.66 & ...  & ...  & ...    & 0.67 &	  &	  &	  &	& 12 \\
CS 22880-074 & 5950 & 3.9  & -1.85 & 1.7  & ...  & 1.41 & 0.05 & ...  &-0.17 & 0.26 & -0.66 & ...  & ...  & ...    & 0.44 & 1.07  &  0.27 &  0.8  &  s  &adopted\\
\hline  														  			       
CS 22881-036 & 6200 & 4.0  & -2.06 & 2.2  & ...  & 1.96 & 1.0  & ...  & 0.16 & 0.40 &  ...  & ...  & ...  & ...    & 0.62 & 1.53  &  0.6  &  0.93 &  s  & 8 \\%adopted
\hline  														  			       
CS 22885-096 & 5050 & 1.9  & -3.66 & ...  & ...  & 0.60 & ...  & ...  & ...  & 0.52 & -0.78 & 0.44 & ...  & ...    & 0.28 & -1.96 &  0.16 & -2.12 &  no & 6 \\%adopted
\hline  														  			   
CS 22891-171 & 5100 & 1.60 & -2.25 & ...  & ...  & 1.56 & 1.67 &$<$0.79 & ... & 0.70 & ...   & ...  & ...  & ...    & ...  & 1.78  &  ...  &  ...  &  b+ & 46 \\%adopted
\hline  														  			       
CS 22892-052 & 4790 & 1.6  & -2.92 & 1.8  & ...  & 0.91 & ...  & ...  & ...  & 0.27 & -0.61 & 0.24 & ...  & ...    & 0.26 &	  &	  &	  &	& 22 \\
CS 22892-052 & 4884 & 1.81 & -2.95 & 1.67 & ...  & 1.00 & ...  & ...  & ...  & 0.12 & -0.72 & ...  & ...  & ...    & 0.22 &	  &	  &	  &	& 26 \\
CS 22892-052 & 4850 & 1.5  & -2.97 & 2.5  & ...  & 1.10 & 1.00 & ...  & ...  & 0.42 & -0.54 & ...  & ...  & ...    & 0.33 &	  &	  &	  &	& 3 \\
CS 22892-052 & 4760 & 1.3  & -3.04 & 2.29 & ...  & 0.98 & ...  & ...  & 0.11 & 0.32 & -0.57 & 0.79 & ...  & ...    & 0.42 &	  &	  &	  &	& 2 \\
CS 22892-052 & 4800 & 1.5  & -3.1  & 1.95 & 0.15 & 0.88 & 1.01 & 0.72 &-0.19 & 0.30 & -0.58 & 0.36 & ...  & 0.46   & 0.30 &	  &	  &	  &	& 18 \\
CS 22892-052 & 4820 & 1.54 & -3.00 & 1.54 & 0.15 & 0.97 & 1.01 & 0.72 & 0.04 & 0.27 & -0.60 & 0.46 & ...  & 0.46   & 0.31 & 0.69  &  1.27 & -0.58 &  r  &adopted\\
\hline  														  			   
CS 22898-027 & 6300 & 4.0  & -2.15 & 2.0  & ...  & 1.95 & 1.20 & ...  & 0.17 & 0.13 &  ...  & ...  & ...  & ...    & ...  &	  &	  &	  &	& 8 \\
CS 22898-027 & 6250 & 3.7  & -2.26 & 1.5  & ...  & 2.2  & 0.9  & ...  & ...  & 0.41 & -0.86 & ...  & ...  & ...    & 0.40 &	  &	  &	  &	& 12 \\
CS 22898-027 & 6000 & 3.6  & -2.36 & 1.42 & ...  & 1.90 & ...  & ...  & 0.47 & 0.09 & -0.47 & ...  & ...  & ...    & 0.37 &	  &	  &	  &	& 2 \\
CS 22898-027 & 6180 & 3.8  & -2.26 & 1.64 & ...  & 2.02 & 1.05 & ...  & 0.32 & 0.21 & -0.66 & ...  & ...  & ...    & 0.39 & 2.18  &  1.74 &  0.44 &  rs &adopted\\
\hline  														  			       
CS 22942-019 & 5000 & 2.4  & -2.64 & 2.1  & ...  & 2.0  & 0.8  & ...  & ...  & 0.58 & -0.35 & ...  & ...  & ...    & 0.68 &	  &	  &	  &	& 12 \\
CS 22942-019 & 4900 & 1.8  & -2.67 & 2.0  & ...  & 2.2  & 0.7  & ...  & 1.44 & 0.77 &  ...  & ...  & ...  & ...    & 0.3  &	  &	  &	  &	& 8 \\
CS 22942-019 & 5100 & 2.50 & -2.43 & ...  & ...  & 2.14 & 1.15 &  0.97 & ... & 0.60 & ...   & ...  & ...  & ...    & ...  &	  &	  &	  &	& 46 \\
CS 22942-019 & 4820 & 2.20 & -2.60 & 2.0  & ...  & 2.1  & 0.9  & 0.97  & 1.44 & 0.65 & -0.35 & ...  & ...  & ...    & 0.68& 1.08  &  0.15 &  0.93 &  s   &adopted\\
\hline  														  			       
CS 22945-017 & 6400 & 3.80 & -2.52 & ...  & ...  & 2.28 & 2.24 &$<$2.36 & ... & 0.61 & ...   & ...  & ...  & ...    & ...  & -0.06 &  ...  &  ...  &  b- & 46 \\%adopted
\hline  														  			       
CS 22947-187 & 5160 & 1.3  & -2.49 & 2.26 & ...  & 1.03 & ...  & ...  & 0.52 & 0.52 & -0.07 &-0.10 & ...  & ...    & 0.49 & 0.66  &  0.21 &  0.45 &  rs & 2 \\%adopted
\hline  														  			       
CS 22948-027 & 5000 & 1.9  & -2.21 & 2.0  & ...  & 2.12 & 2.43 & ...  & 0.92 & 0.55 &  ...  & ...  & ...  & ...    & 0.57 &	  &	  &	  &	& 37 \\
CS 22948-027 & 4800 & 1.8  & -2.47 & 1.5  & ...  & 2.43 & 1.75 & ...  & 0.57 & 0.31 & -0.15 & ...  & ...  & ...    & 0.54 &	  &	  &	  &	& 29 \\
CS 22948-027 & 4800 & 1.8  & -2.47 & 1.5  & ...  & 2.05 & 1.8  & ...  &$<$0.56& 0.39 &  ...  & ...  & ...  & ...    & ...  &	  &	  &	  &	& 5 \\
CS 22948-027 & 4600 & 0.8  & -2.57 & 2.3  & ...  & 2.1  & 1.1  & ...  & 0.74 & 0.35 &  ...  & ...  & ...  & ...    & ...  &	  &	  &	  &	& 8 \\
CS 22948-027 & 4600 & 1.0  & -2.57 & 2.2  &$<$1.0 & 2.0  & 1.8  & ...  & 0.68 & 0.59 &  ...  & ...  & ...  & ...    & 0.53 &	  &	  &	  &	& 10 \\
CS 22948-027 & 4760 & 1.5  & -2.46 & 1.9  &$<$1.0 & 2.14 & 1.78 & ...  & 0.73 & 0.44 & -0.15 & ...  & ...  & ...    & 0.55 & 1.63  &  1.41 &  0.22 &  rs &adopted\\
\hline  														  			       
CS 22949-037 & 4900 & 1.7  & -3.79 & 2.0  & ...  & 1.05 & 2.70 & ...  & ...  & 1.22 & -0.43 & 1.04 & ...  & ...    & 0.45 &	  &	  &	  &	& 6 \\
CS 22949-037 & 4900 & 1.7  & -3.79 & ...  & ...  & 1.05 & 2.30 & ...  & ...  & ...  &  ...  & ...  & ...  & ...    & ...  &	  &	  &	  &	& 15 \\
CS 22949-037 & 4900 & 1.7  & -4.0  & 2.0  & ...  & 1.17 & 2.57 & 1.98 & 2.09 & 1.58 & -0.16 & 0.72 &$<$1.78&$<$-0.09 & 0.35 &	  &	  &	  &	& 14 \\
CS 22949-037 & 4915 & 1.7  & -3.79 & 2.0  & ...  & 0.97 & 2.16 & 1.96 & 1.45 & 1.47 &  0.48 & 0.56 & ...  & ...    & 0.31 &	  &	  &	  &	& 40 \\
CS 22949-037 & 4903 & 1.7  & -3.84 & 2.0  & ...  & 1.06 & 2.43 & 1.97 & 1.77 & 1.42 & -0.04 & 0.77 &$<$1.78&$<$-0.09 & 0.37 & -2.11 &  -0.85& -1.26 &  no &adopted\\
\hline  														  				
CS 22956-028 & 6700 & 3.50 & -2.33 & ...  & ...  & 1.84 & 1.85 &$<$2.47 & ... & 0.58 & ...   & ...  & ...  & ...    & ...  & -0.42 &  ...  &  ...  &  b- & 46 \\%adopted
\hline  														  				
CS 22957-027 & 5050 & 2.0  & -2.97 & 2.0  & ...  & 2.2  & 1.6  & ...  & 0.77 & 0.21 &  ...  & ...  & ...  & ...    & ...  &	  &	  &	  &	& 8 \\
CS 22957-027 & 5205 & 2.5  & -3.07 & 1.8  & ...  & 2.14 & 1.89 & ...  & ...  & 0.36 &  0.25 & ...  & ...  & ...    & 0.71 &	  &	  &	  &	& 31 \\
CS 22957-027 & 5100 & 1.9  & -3.12 & 1.4  & ...  & 2.37 & 1.62 & ...  & ...  & 0.69 & -0.77 & ...  & ...  & ...    & 0.14 &	  &	  &	  &	& 11 \\
CS 22957-027 & 5100 & 1.9  & -3.12 & 1.4  & ...  & 2.4  & 1.6  & ...  & ...  & 0.69 & -0.77 & ...  & ...  & ...    & 0.14 &	  &	  &	  &	& 12 \\
CS 22957-027 & 5110 & 2.1  & -3.07 & 1.6  & ...  & 2.28 & 1.68 & ...  & 0.77 & 0.49 & -0.43 & ...  & ...  & ...    & 0.33 & -1.83 &  0.48 & -2.31 &  no &adopted\\
\hline  														  			       
CS 22958-042 & 6250 & 3.5  & -2.85 & 1.5  & ...  & 3.15 & 2.15 & 1.35 & 2.85 & 0.32 & -0.85 & 0.15 & ...  & ...    & 0.36 & -0.85 &  ...  &  ...  &  no & 33 \\%adopted
\hline  														  			   
CS 22960-053 & 5200 & 2.1  & -3.14 & 2.1  & ...  & 2.05 & 3.06 & ...  & ...  & 0.65 &  ...  & ...  & ...  & ...    & 0.43 & 0.21  &  ...  &  ...  &  b- & 37 \\%adopted
\hline  														  			       
CS 22964-161 & 6050 & 3.7  & -2.43 & 1.2  & 2.09 & 1.21 & ...  & ...  & 0.00 & 0.36 & -0.90 & 0.14 & ...  & ...    & 0.37 & 0.9   &  0.33 &  0.57 &  s  & 42 \\%adopted
\hline  														  			       
CS 29497-030 & 7000 & 4.1  & -2.57 & 1.9  & ...  & 2.47 & 2.12 & 1.48 & 0.58 & 0.44 &$<$-0.07 & 0.03 & ... & 1.07   & 0.67 &	  &	  &	  &	& 27 \\
CS 29497-030 & 6650 & 3.5  & -2.77 & 2.0  &$<$2.7& 2.69 & 1.88 & 1.67 & 0.52 & 0.54 & -0.67  &-0.05 & ... &$<$0.7   & 0.33 &	  &	  &	  &	& 21 \\
CS 29497-030 & 6825 & 3.8  & -2.67 & 1.9  & ...  & 2.58 & 2.00 & 1.58 & 0.55 & 0.49 & -0.67  &-0.01 & ... & 1.07   & 0.50 & 1.76  &  1.23 &  0.53 &  s  &adopted\\
\hline  														  				
CS 29497-034 & 4800 & 1.8  & -2.90 & 1.5  & ...  & 2.63 & 2.38 & ...  & 1.18 & 0.72 & -0.01 & ...  & ...  & ...    & 0.45 &	  &	  &	  &	& 29 \\
CS 29497-034 & 4800 & 1.8  & -2.91 & 1.5  & ...  & 2.50 & 2.3  & ...  & 1.30 & 0.62 &  ...  & ...  & ...  & ...    & ...  &	  &	  &	  &	& 5 \\
CS 29497-034 & 4900 & 1.5  & -2.91 & 2.2  & ...  & 2.72 & 2.63 & ...  & 1.78 & 1.31 &  ...  & ...  & ...  & ...    & 0.52 &	  &	  &	  &	& 37 \\
CS 29497-034 & 4830 & 1.7  & -2.90 & 1.7  & ...  & 2.68 & 2.51 & ...  & 1.48 & 1.02 & -0.01 & ...  & ...  & ...    & 0.48 & 1.11  &  0.78 &  0.33 &  rs &adopted\\
\hline  														  				
CS 29498-043 & 4600 & 1.2  & -3.54 & 2.4  & ...  & 2.09 & 2.27 & 2.43 & 1.47 & 1.75 &  0.27 & 0.82 & ...  & ...    & 0.16 &	  &	  &	  &	& 25 \\
CS 29498-043 & 4400 & 0.6  & -3.75 & 2.3  & ...  & 1.90 & 2.28 & ...  & ...  & 1.81 &  0.34 & 1.07 & ...  & ...    & 0.11 &	  &	  &	  &	& 11 \\
CS 29498-043 & 4400 & 0.6  & -3.75 & 2.3  & ...  & 1.9  & 2.3  & ...  & ...  & 1.81 &  0.34 & 1.07 & ...  & ...    & 0.11 &	  &	  &	  &	& 12 \\
CS 29498-043 & 4600 & 1.2  & -3.54 & 2.4  & ...  & 2.09 & 2.27 & 2.43 & 1.47 & 1.75 &  0.27 & 0.82 & ...  & ...    & 0.16 & -2.21 &  ...  &  ...  &  no &adopted\\
\hline  														  			       
CS 29502-092 & 5000 & 2.1  & -2.76 & 1.8  &$<$1.2 & 1.0  & 0.7  & ...  &-0.01 & 0.37 & -0.77 & 0.84 & ...  & ...    & 0.27 & -1.19 &  0.03 & -1.22 &  no & 10 \\%adopted
\hline  														  			       
CS 29503-010 & 6500 & 4.5  & -1.06 & 1.9  & ...  & 1.07 &$<$1.28& ...  & 0.16 & 0.36 &  ...  & ...  & ...  & ...    & 0.16 & 1.14  &  ...  &  ...  &  b+ & 37 \\%adopted
\hline  														  			       
CS 29526-110 & 6800 & 4.1  & -2.07 & 2.1  &$<$2.3 & 2.07 & ...  & ...  & 0.14 & 0.22 &  ...  & ...  & ...  & ...    & 0.19 &	  &	  &	  &	& 41 \\
CS 29526-110 & 6500 & 3.2  & -2.38 & 1.6  & ...  & 2.2  & 1.4  & ...  & ...  & 0.30 & -0.78 & 0.08 & ...  & ...    & 0.36 &	  &	  &	  &	& 12 \\
CS 29526-110 & 6800 & 4.1  & -2.07 & 2.1  &$<$2.3 & 2.07 & 1.4  & ...  & 0.14 & 0.22 & -0.78 & 0.08 & ...  & ...    & 0.19 & 2.17  &  1.51 &  0.66 &  s  &adopted\\
\hline  														  			       
CS 29528-028 & 6800 & 4.0  & -2.86 & 1.9  & ...  & 2.77 &$<$3.58& ...  & 2.68 & 1.69 &  ...  & ...  & ...  & ...    & 0.46 & 1.58  &  ...  &  ...  &  b+ & 37 \\%adopted
\hline  														  			       
CS 29528-041 & 6150 & 4.0  & -3.30 & 1.3  & ...  & 1.59 & 3.07 & 1.40 & 1.20 & 0.40 & -0.85 &-0.20 & ...  & ...    & 0.40 & 0.57  &  ...  &  ...  &  b+ & 33 \\%adopted
\hline  														  			       
CS 30301-015 & 4750 & 0.8  & -2.64 & 2.2  & ...  & 1.6  & 1.7  & ...  & ...  & 0.86 &  0.15 & ...  & ...  & ...    & 0.77 & 0.59  & -0.66 &  1.25 &  s  & 12 \\%adopted
\hline  														  			       
CS 30314-067 & 4400 & 0.7  & -2.85 & 2.5  &$<$0.6 & 0.5  & 1.2  & ...  &-0.08 & 0.42 & -0.10 & 0.80 & ...  & ...    & 0.22 & -0.99 & -0.92 & -0.07 &  no & 10 \\%adopted
\hline  														  			       
CS 30322-023 & 4300 & 1.0  & -3.25 & 3.3  & ...  & 0.56 & 2.47 & ...  & 1.04 & 0.54 &  ...  & ...  & ...  & ...    & 0.30 & 0.05  &  ...  &  ...  &  b- & 37 \\%adopted
\hline  														  			       
CS 30338-089 & 5000 & 2.1  & -2.45 & 1.7  & ...  & 2.06 & 1.27 & ...  & 0.73 & 0.48 &  ...  & ...  & ...  & ...    & 0.51 & 1.74  &  ...  &  ...  &  b+ & 37 \\%adopted
\hline  														  			       
CS 31062-012 & 6250 & 4.5  & -2.55 & 1.5  & ...  & 2.1  & 1.2  & ...  & ...  & 0.45 & -0.68 & ...  & ...  & ...    & 0.29 &	  &	  &	  &	& 12 \\
CS 31062-012 & 6000 & 3.8  & -2.74 & 1.3  & ...  & 2.15 & 1.80 & ...  & ...  & 0.45 & -0.67 & ...  & ...  & ...    & 0.39 &	  &	  &	  &	& 3 \\
CS 31062-012 & 6000 & 3.8  & -2.74 & 1.3  & ...  & 2.15 & 1.80 & ...  & ...  & ...  &  ...  & ...  & ...  & ...    & ...  &	  &	  &	  &	& 9 \\
CS 31062-012 & 6200 & 4.3  & -2.53 & 1.4  &  2.3 & 2.14 & ...  & ...  & 1.12 & 0.42 &  ...  & ...  & ...  & ...    & 0.22 &	  &	  &	  &	& 41 \\
CS 31062-012 & 6200 & 4.3  & -2.53 & 1.4  &  2.3 & 2.14 & 1.2  & ...  & 1.12 & 0.42 & -0.68 & ...  & ...  & ...    & 0.22 & 1.66  &  1.2  &  0.46 &  rs &adopted\\
\hline  														  				
CS 31062-050 & 5600 & 3.0  & -2.31 & 1.3  & ...  & 2.0  & 1.2  & ...  & ...  & 0.60 & -0.38 & ...  & ...  & ...    & 0.85 &	  &	  &	  &	& 12 \\
CS 31062-050 & 5500 & 2.7  & -2.3  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ...  & ...  & ...  & ...    & ...  &	  &	  &	  &	& 34 \\
CS 31062-050 & 5500 & 2.70 & -2.42 & 1.3  & ...  & ...  & ...  & ...  & ...  & 0.84 &  ...  & ...  & ...  & ...    & 0.49 &	  &	  &	  &	& 24 \\
\hline  														  			   
CS 31062-050 & 5530 & 2.8  & -2.37 & 1.3  & ...  & 2.0  & 1.2  & ...  & ...  & 0.72 & -0.38 & ...  & ...  & ...    & 0.67 & 1.98  &  1.13 &  0.85 &  s  &adopted\\
\hline  														  			       
CS 31080-095 & 6050 & 4.5  & -2.85 & 1.0  & 1.73 & 2.69 & 0.70 & 2.35 &-0.28 & 0.65 & -0.95 & 0.05 & ...  & ...    & 0.17 & -0.6  &  ...  &  ...  &  b- & 33 \\%adopted
\hline  														  			       
G77-61       & 4000 & 5.05 & -4.03 & 0.1  &  $<$1 & 2.6  & 2.6  & ...  & 0.60 & 0.49 &  ...  & ...  & ...  & 1.21   & 0.37 & 0.51  &  2.51 &  -2   &  li & 28 \\%adopted
\hline  														  			       
HD 5223      & 4500 & 1.0  & -2.06 & 2.0  & ...  & 1.57 & ...  & ...  & 0.46 & 0.58 &  ...  & ...  & ...  & ...    & 0.10 & 1.24  &  ...  &  ...  &  b+ & 30 \\%adopted
\hline  														  				
HD 187216    & 3500 & 0.4  & -2.48 & 3    & 0.00 & 1.30 & ...  & ...  & 0.00 & 0.1  & -0.3  & ...  & ...  & ...    & 1.20 & 2.4   &  ...  &  ...  &  b+ & 1 \\%adopted
\hline  														  				
HD 187861    & 4600 & 1.70 & -2.36 & ...  & ...  & 2.02 & 2.18 &  1.40 & ... & 0.37 & ...   & ...  & ...  & ...    & ...  & 1.02  &  ...  &  ...  &  b+ & 46 \\%adopted
\hline  														  			       
HD 196944    & 5250 & 1.8  & -2.25 & 1.7  & ...  & 1.2  & 1.3  & ...  & ...  & 0.42 & -0.34 & ...  & ...  & ...    & 0.33 &	  &	  &	  &	& 12 \\
HD 196944    & 5250 & 1.7  & -2.4  & 2.0  & ...  & ...  & ...  & ...  & ...  & ...  &  ...  & ...  & ...  & ...    & ...  &	  &	  &	  &	& 20 \\
HD 196944    & 5250 & 1.70 & -2.19 & ...  & ...  & 1.30 & 1.41 & 0.63 & ...  & 0.56 & ...   & ...  & ...  & ...    & ...  &	  &	  &	  &	& 46 \\
HD 196944    & 5250 & 1.7  & -2.30 & 1.8  & ...  & 1.25 & 1.35 & 0.63 & ...  & 0.49 & -0.34 & ...  & ...  & ...    & 0.33 & 0.67  &  -0.32&  0.99 &  s  &adopted\\
\hline  														  				
HD 209621    & 4500 & 2.0  & -1.92 & 2.0  & ...  & 1.25 & ...  & ...  & 0.15 & 0.17 &  ...  & ...  & ...  & ...    & 0.08 & 1.53  &  1.18 &  0.35 &  rs & 44 \\%adopted
\hline  														  				
HD 224959    & 4900 & 2.00 & -2.06 & ...  & ...  & 1.77 & 1.88 &  1.10 & ... & 0.76 & ...   & ...  & ...  & ...    & ...  & 1.43  &  ...  &  ...  &  b+ & 46 \\%adopted
\hline  														  				
HE 0012-1441 & 5730 & 3.5  & -2.52 & 1.6  & ...  & 1.59 & 0.64 & ...  & ...  & 0.91 &  ...  & ...  & ...  & ...    & 0.42 & 0.24  &  ...  &  ...  &  b+ & 31 \\%adopted
\hline  														  			       
HE 0024-2523 & 6625 & 4.3  & -2.72 & 1.4  & ...  & 2.6  & 2.1  & 0.40 &-0.17 & 0.73 & -0.35 & 0.34 & ...  & ...    & 0.66 & 0.73  &  0.37 &  0.36 &  rs & 17 \\%adopted
\hline  														  				
HE 0058-0244 & 5620 & 3.4  & -2.75 & 1.6  & ...  & 1.92 & 1.77 & ...  & ...  & 0.54 &  0.34 & ...  & ...  & ...    & 0.96 & 1.5   &  1.16 &  0.34 &  rs & 31 \\%adopted
\hline  														  				
HE 0107-5240 & 5100 & 2.2  & -5.30 & 2.2  &$<$1.12& 4.00 & 2.28 & ...  & 0.81 & 0.15 &$<$-0.26&$<$0.32&$<$5.06& ...    &-0.09 &	  &	  &	  &	& 23 \\
HE 0107-5240 & 5100 & 2.2  & -5.30 & 2.2  &$<$1.12& 4.00 & 2.30 & ...  & 0.80 & 0.20 &  ...  & ...  & ...  & ...    & 0.40 &	  &	  &	  &	& 16 \\
HE 0107-5240 & 5100 & 2.2  & -5.30 & 2.2  &$<$1.12& 4.00 & 2.28 & ...  & 0.81 & 0.15 &$<$-0.26&$<$0.32&$<$5.06& ...    &-0.09 & 0.67  &  2.63 &  -1.96&  li &adopted\\
\hline  														  			       
HE 0131-3953 & 5928 & 3.83 & -2.71 & 1.06 & ...  & 2.45 & ...  & ...  & ...  & 0.30 & -0.96 & ...  & ...  & ...    & 0.37 & 1.9   &  1.32 &  0.58 &  s  & 26  \\%adopted
\hline  														  			       
HE 0143-0441 & 6240 & 3.7  & -2.31 & 1.6  & ...  & 1.98 & 1.73 & ...  & ...  & 0.63 & -0.22 & ...  & ...  & ...    & 0.43 & 1.69  &  0.83 &  0.86 &  s  & 31 \\%adopted
\hline  														  			       
HE 0202-2204 & 5280 & 1.65 & -1.98 & 2.47 & ...  & 1.16 & ...  & ...  & ...  & -0.01& -0.55 & ...  & ...  & ...    & 0.26 & 1.42  &  0.5  &  0.92 &  s  & 26 \\%adopted
\hline  														  			       
HE 0206-1916 & 5200 & 2.7  & -2.09 & 2.0  & ...  & 2.10 & 1.61 & ...  & 0.74 & 0.52 &  ...  & ...  & ...  & ...    & 0.11 & 1.45  &  ...  &  ...  &  b+ & 37 \\%adopted
\hline  														  			       
HE 0212-0557 & 5075 & 2.15 & -3.27 & 1.8  & ...  & 1.74 & 1.09 & ...  & ...  & 0.04 &  0.01 & ...  & ...  & ...    & 0.14 & 2.14  &  ...  &  ...  &  b+ & 31 \\%adopted
\hline  														  			       
HE 0231-4016 & 5972 & 3.59 & -2.08 & 1.67 & ...  & 1.36 & ...  & ...  & ...  & 0.22 & -1.09 & ...  & ...  & ...    & 0.36 & 1.25  &  ...  &  ...  &  b+ & 26 \\%adopted
\hline  														  			       
HE 0336+0113 & 5700 & 3.5  & -2.68 & 1.6  & ...  & 2.25 & 1.60 & ...  & ...  & 1.04 &  0.34 & ...  & ...  & ...    & 0.42 & 1.59  &  0.14 &  1.45 &  s  & 31 \\%adopted
\hline  														  			       
HE 0338-3945 & 6160 & 4.13 & -2.42 & 1.13 & ...  & 2.13 & ...  & ...  & ...  & 0.30 & -0.88 & ...  & ...  & ...    & 0.38 &	  &	  &	  &	& 32 \\
HE 0338-3945 & 6162 & 4.09 & -2.41 & 1.33 & ...  & 2.07 & ...  & ...  & ...  & 0.39 & -0.69 & ...  & ...  & ...    & 0.37 &	  &	  &	  &	& 26 \\
HE 0338-3945 & 6160 & 4.10 & -2.41 & 1.23 & ...  & 2.10 & ...  & ...  & ...  & 0.34 & -0.78 & ...  & ...  & ...    & 0.37 & 2.07  &  1.57 &  0.5  &  rs &adopted\\
\hline  														  			       
HE 0400-2030 & 5600 & 3.5  & -1.73 & 2.2  & ...  & 1.14 & 2.75 & ...  & 0.71 & 0.62 &  ...  & ...  & ...  & ...    & 0.18 & 1.02  &  ...  &  ...  &  b+ & 37 \\%adopted
\hline  														  				
HE 0430-4404 & 6214 & 4.27 & -2.07 & 1.41 & ...  & 1.44 & ...  & ...  & ...  & 0.29 & -0.97 & ...  & ...  & ...    & 0.33 & 1.33  &  ...  &  ...  &  b+ & 26 \\%adopted
\hline  														  				
HE 0441-0652 & 4900 & 1.4  & -2.47 & 2.3  & ...  & 1.38 & 0.89 & ...  & 0.72 & 0.35 &  ...  & ...  & ...  & ...    & 0.31 & 0.76  &  ...  &  ...  &  b+ & 37 \\%adopted
\hline  														  				
HE 0507-1653 & 5000 & 2.4  & -1.38 & 2.0  & ...  & 1.29 & 0.80 & ...  & 0.43 & 0.19 &  ...  & ...  & ...  & ...    & 0.58 & 1.7   &  ...  &  ...  &  b+ & 37 \\%adopted
\hline  														  				
HE 0557-4840 & 4900 & 2.2  & -4.75 & 1.8  & ...  & 1.65 &$<$1.47&$<$3.09&-0.16 & 0.25 & -0.61 & ...  & ...  & ...    & 0.25 & -0.22 &  1.79 & -2.01 &  li & 38 \\%adopted
\hline  														  			       
HE 1001-0243 & 5000 & 2.00 & -2.88 & ...  & ...  & 1.59 & 1.20 &$<$1.92 & ... & 0.37 & ...   & ...  & ...  & ...    & ...  & 0.04  &  ...  &  ...  &  b+ & 46 \\%adopted
\hline  														  				
HE 1005-1439 & 5000 & 1.9  & -3.17 & 2.0  & ...  & 2.48 & 1.79 & ...  & 1.19 & 0.60 &  ...  & ...  & ...  & ...    & 0.57 & 0.46  &  ...  &  ...  &  b+ & 37 \\%adopted
\hline  														  				
HE 1012-1540 & 5620 & 3.40 & -3.43 & 1.6  & ...  & 2.22 & 1.25 & 2.25 & 1.21 & 1.88 &  0.93 & 1.07 & ...  & ...    & 0.57 & -2.17 &  -0.26& -1.91 &  no & 40 \\%adopted
\hline  														  				
HE 1031-0020 & 5080 & 2.2  & -3.86 & 1.6  & ...  & 1.63 & 2.48 & ...  & ...  & 0.50 &  0.88 & ...  & ...  & ...    & 1.12 & 0.71  &  0.37 &  0.34 &  rs & 31 \\%adopted
\hline  														  				
HE 1105+0027 & 6132 & 3.45 & -2.42 & 1.52 & ...  & 2.00 & ...  & ...  & ...  & 0.47 & -0.89 & ...  & ...  & ...    & 0.47 & 1.98  &  1.34 &  0.64 &  s  & 26 \\%adopted
\hline  														  				
HE 1135+0139 & 5487 & 1.80 & -2.33 & 2.66 & ...  & 1.19 & ...  & ...  & ...  & 0.33 & -0.89 & ...  & ...  & ...    & 0.38 & 0.8   &  0    &  0.8  &  s  & 26 \\%adopted
\hline  														  			       
HE 1135-0344 & 6154 & 4.03 & -2.63 & 1.17 & ...  & 1.03 & ...  & ...  & ...  & ...  & -1.26 & ...  & ...  & ...    & 0.27 & ...   &  ...  &  ...  &  N  & 26 \\%adopted
\hline  														  				
HE 1150-0428 & 5200 & 2.55 & -3.30 & 1.6  & ...  & 2.37 & 2.52 & ...  & ...  & 0.34 &  ...  & ...  & ...  & ...    & 1.03 & -0.95 &  1.11 &  -2.06&  no & 31 \\%adopted
\hline  														  				
HE 1157-0518 & 4900 & 2.0  & -2.34 & 2.0  & ...  & 2.15 & 1.56 & ...  & 0.74 & 0.50 &  ...  & ...  & ...  & ...    & 0.16 & 1.64  &  ...  &  ...  &  b+ & 37 \\%adopted
\hline  														  				
HE 1221-1948 & 6083 & 3.81 & -3.36 & 1.65 & ...  & 1.42 & ...  & ...  & ...  & 0.80 & -0.72 & ...  & ...  & ...    & 0.81 & ...   &  ...  &  ...  &  N  & 26 \\%adopted
\hline  														  				
HE 1249-3121 & 5373 & 3.40 & -3.23 & 1.58 & ...  & 1.86 & ...  & ...  & ...  & 0.26 & -0.81 & ...  & ...  & ...    & 0.38 & ...   &  ...  &  ...  &  N  & 26 \\%adopted
\hline  														  				
HE 1300+0157 & 5632 & 3.37 & -3.39 & 1.3  & ...  & 1.23 &$<$0.71& 1.69 &-0.49 & 0.32 & -0.24 & 0.49 & ...  & ...    & 0.26 &	  &	  &	  &	& 40 \\
HE 1300+0157 & 5450 & 3.2  & -3.53 & 1.54 & 1.06 & 0.78 &$<$0.62& 1.16 &-0.25 & 0.60 & -0.05 & 0.87 & ...  & ...    & 0.55 &	  &	  &	  &	& 36 \\
HE 1300+0157 & 5411 & 3.38 & -3.76 & 1.43 & ...  & 1.17 & ...  & ...  & ...  & 0.40 & -0.83 & ...  & ...  & ...    & 0.47 &	  &	  &	  &	& 26 \\
HE 1300+0157 & 5500 & 3.32 & -3.56 & 1.42 & 1.06 & 1.06 &$<$0.65& 1.43 &-0.37 & 0.44 & -0.37 & 0.68 & ...  & ...    & 0.43 & -1.1  &  -2   &  0.9  &  li &adopted\\
\hline  														  				
HE 1300-0641 & 5308 & 2.96 & -3.14 & 1.59 & ...  & 1.29 & ...  & ...  & ...  & 0.04 & -1.21 & ...  & ...  & ...    & 0.01 & -0.81 &  ...  &  ...  &  no & 26 \\%adopted
\hline  														  				
HE 1300-2201 & 6332 & 4.64 & -2.61 & 1.34 & ...  & 1.01 & ...  & ...  & ...  & 0.29 & -0.92 & ...  & ...  & ...    & 0.29 & -0.33 &  ...  &  ...  &  no & 26 \\%adopted
\hline  														  			       
HE 1305+0007 & 4750 & 2.0  & -2.03 & 2.0  & ...  & 1.84 & ...  & ...  & 0.26 & 0.25 &  ...  & ...  & ...  & ...    & 0.13 & 2.07  &  1.72 &  0.35 &  rs & 30 \\%adopted
\hline  														  			       
HE 1305-0331 & 6081 & 4.22 & -3.26 & 1.58 & ...  & 1.13 & ...  & ...  & ...  & ...  & -0.72 & ...  & ...  & ...    & 0.40 & ...   &  ...  &  ...  &  N  & 26 \\%adopted
\hline  														  			       
HE 1319-1935 & 4600 & 1.1  & -1.74 & 2.0  & ...  & 1.45 & 0.46 & ...  & ...  & 0.47 &  ...  & ...  & ...  & ...    & 0.50 & 1.42  &  ...  &  ...  &  b+ & 37 \\%adopted
\hline  														  			       
HE 1327-2326 & 6180 & 3.7  & -5.66 & 1.7  &$<$1.6 & 4.26 & 4.56 &$<$4.0 & 2.15 & 1.66 &  1.73 & ...  & ...  & ...    & 0.30 &	  &	  &	  &	& 35 \\
HE 1327-2326 & 6180 & 3.7  & -5.96 & 1.7  &$<$0.62& 3.78 & 4.28 & 3.42 & 2.73 & 1.97 &  1.46 & ...  & ...  & ...    & 0.44 &	  &	  &	  &	& 39 \\
HE 1327-2326 & 6180 & 3.7  & -5.96 & 1.7  &$<$0.62& 3.78 & 4.28 & 3.42 & 2.73 & 1.97 &  1.46 & ...  & ...  & ...    & 0.44 & -0.57 &  2.67 &  -3.24&  li &adopted\\
\hline  														  			       
HE 1330-0354 & 6257 & 4.13 & -2.29 & 1.49 & ...  & 1.05 & ...  & ...  & ...  & 0.32 & -0.93 & ...  & ...  & ...    & 0.40 & -0.79 &  ...  &  ...  &  no & 26 \\%adopted
\hline  														  			       
HE 1351-1049 & 5204 & 2.85 & -3.46 & 1.48 & ...  & 1.55 & ...  & ...  & ...  & 0.30 & -0.77 & ...  & ...  & ...    & 0.32 & -0.17 &  ...  &  ...  &  b- & 26 \\%adopted
\hline  														  			       
HE 1410-0004 & 5605 & 3.5  & -3.02 & 1.6  &$<$1.32& 1.99 & ...  & 1.18 & 0.48 & 0.58 &  ...  & ...  & ...  & 0.71   & 0.11 & 0.48  &  1.82 &  -1.34&  r  & 31 \\%adopted
\hline  														  			       
HE 1410+0213 & 4985 & 2.0  & -2.16 & 1.8  & ...  & 1.73 & 1.78 & ...  & ...  & 0.18 &  ...  & ...  & ...  & ...    & ...  &	  &	  &	  &	& 31 \\
HE 1410+0213 & 4800 & 2.00 & -2.52 & ...  & ...  & 2.33 & 2.94 &  2.56 & ... & 0.33 & ...   & ...  & ...  & ...    & ...  &	  &	  &	  &	& 46 \\
HE 1410+0213 & 4890 & 2.00 & -2.34 & 1.8  & ...  & 2.03 & 2.36 &  2.56 & ... & 0.25 & ...   & ...  & ...  & ...    & ...  & -0.19 &  ...  &  ...  &  b- &adopted\\
\hline  														  			       
HE 1413-1954 & 6533 & 4.59 & -3.22 & 1.40 & ...  & 1.45 & ...  & ...  & ...  & ...  &   ... & ...  & ...  & ...    & 0.33 & ...   &  ...  &  ...  &  N  & 26 \\%adopted
\hline  														  			       
HE 1419-1324 & 4900 & 1.80 & -3.05 & ...  & ...  & 1.76 & 1.47 &$<$1.19 & ... & 0.53 & ...   & ...  & ...  & ...    & ...  & 0.35  &  ...  &  ...  &  b- & 46 \\%adopted
\hline  														  			       
HE 1429-0551 & 4700 & 1.5  & -2.47 & 2.0  & ...  & 2.28 & 1.39 & ...  & 0.95 & 0.52 &  ...  & ...  & ...  & ...    & 0.70 & 1.05  &  ...  &  ...  &  b+ & 37 \\%adopted
\hline  														  			       
HE 1430-1123 & 5915 & 3.75 & -2.71 & 1.40 & ...  & 1.84 & ...  & ...  & ...  & 0.35 & -0.91 & ...  & ...  & ...    & 0.47 & 1.47  &  ...  &  ...  &  b+ & 26 \\%adopted
\hline  														  			       
HE 1434-1442 & 5420 & 3.15 & -2.39 & 1.6  & ...  & 1.95 & 1.40 & ...  & 0.03 & 0.30 &  ...  & 0.74 & ...  & ...    & 0.24 & 0.93  &  ...  &  ...  &  b+ & 31 \\%adopted
\hline  														  			       
HE 1443+0113 & 4945 & 1.95 & -2.07 & 1.8  & ...  & 1.84 & ...  & ...  & 0.37 & 0.37 &  ...  & ...  & ...  & ...    & ...  & 1.03  &  ...  &  ...  &  b+ & 31 \\%adopted
\hline  														  			       
HE 1447+0102 & 5100 & 1.7  & -2.47 & 1.8  & ...  & 2.48 & 1.39 & ...  & 1.07 & 1.43 &  ...  & ...  & ...  & ...    & 0.88 & 1.27  &  ...  &  ...  &  b+ & 37 \\%adopted
\hline  														  			       
HE 1509-0806 & 5185 & 2.5  & -2.91 & 1.6  & ...  & 1.98 & 2.23 & ...  & ...  & 0.64 &  0.28 & ...  & ...  & ...    & 0.55 & 1.29  &  0.29 &  1    &  s  & 31 \\%adopted
\hline  														  			       
HE 1523-1155 & 4800 & 1.6  & -2.15 & 1.8  & ...  & 1.86 & 1.67 & ...  & ...  & 0.62 &  ...  & ...  & ...  & ...    & 0.46 & 1.1   &  ...  &  ...  &  b+ & 37 \\%adopted
\hline  														  			       
HE 1528-0409 & 5000 & 1.8  & -2.61 & 1.8  & ...  & 2.42 & 2.03 & ...  & 1.13 & 0.83 &  ...  & ...  & ...  & ...    & 1.04 & 1.47  &  ...  &  ...  &  b+ & 37 \\%adopted
\hline  														  			       
HE 2148-1247 & 6380 & 3.9  & -2.30 & 1.7  & ...  & 1.91 & 1.65 & ...  & ...  & 0.50 & -0.76 & 0.69 & ...  & ...    & 0.45 & 1.86  &  1.48 &  0.38 &  rs & 19 \\%adopted
\hline  														  			       
HE 2150-0825 & 5960 & 3.67 & -1.98 & 1.57 & ...  & 1.35 & ...  & ...  & ...  & 0.36 & -1.09 & ...  & ...  & ...    & 0.46 & 1.34  &  ...  &  ...  &  b+ & 26 \\%adopted
\hline  														  			       
HE 2158-0348 & 5215 & 2.5  & -2.70 & 1.6  & ...  & 1.87 & 1.52 & ...  & ...  & 0.68 &  0.47 & ...  & ...  & ...    & 0.82 & 0.91  &  0.12 &  0.79 &  s  & 31 \\%adopted
\hline  														  			       
HE 2221-0453 & 4400 & 0.4  & -2.22 & 2.0  & ...  & 1.83 & 0.84 & ...  & ...  & 0.80 &  ...  & ...  & ...  & ...    & 0.82 & 0.95  &  ...  &  ...  &  b+ & 37 \\%adopted
\hline  														  			       
HE 2228-0706 & 5100 & 2.6  & -2.41 & 1.6  & ...  & 2.32 & 1.13 & ...  & ...  & 0.67 &  ...  & ...  & ...  & ...    & 0.47 & 1.83  &  ...  &  ...  &  b+ & 37 \\%adopted
\hline  														  			       
HE 2232-0603 & 5750 & 3.5  & -1.85 & 1.6  & ...  & 1.22 & 0.47 & ...  & ...  & 0.85 &  0.26 & ...  & ...  & ...    & 0.35 & 0.56  &  ...  &  ...  &  b+ & 31 \\%adopted
\hline  														  			       
HE 2240-0412 & 5852 & 4.33 & -2.20 & 1.30 & ...  & 1.35 & ...  & ...  & ...  & 0.28 & -0.76 & ...  & ...  & ...    & 0.23 & 0.7   &  ...  &  ...  &  b+ & 26 \\%adopted
\hline  														  			       
HE 2330-0555 & 4900 & 1.7  & -2.78 & 1.8  & ...  & 2.09 & 1.00 & ...  & 0.97 & 0.67 &  ...  & ...  & ...  & ...    & 0.42 & 0.94  &  ...  &  ...  &  b+ & 37 \\%adopted
\hline  														  			       
LP 625-44    & 5500 & 2.8  & -2.68 & 1.0  & ...  & 1.95 & 1.65 & ...  & ...  & 0.82 & -0.24 & ...  & ...  & ...    & 0.61 &	  &	  &	  &	& 3 \\
LP 625-44    & 5500 & 2.5  & -2.70 & ???  & ...  & ...  & ...  & ...  & ...  & ...  &  ...  & ...  & ...  & ...    & ...  &	  &	  &	  &	& 34 \\
LP 625-44    & 5500 & 2.8  & -2.71 & 1.6  & ...  & 2.1  & 1.0  & ...  & ...  & ...  &  ...  & ...  & ...  & ...    & ...  &	  &	  &	  &	& 9 \\
LP 625-44    & 5500 & 2.8  & -2.71 & 1.6  & ...  & ...  & ...  &  ... &  ... &  ... &  ...  & ...  & ...  & ...    & ...  &	  &	  &	  &	& 4 \\
LP 625-44    & 5500 & 2.7  & -2.70 & 1.4  & ...  & 2.1  & 1.0  & ...  & ...  & 0.82 & -0.24 & ...  & ...  & ...    & 0.61 & 2.04  &  0.94 &  1.1  &  s  &adopted\\
\hline  														  			       
SDSS 0036-10 & 6500 & 4.5  & -2.42 & 1.5  &$<$2.0 & 2.32 & ...  & ...  & 0.78 & 0.25 &  ...  & ...  & ...  & ...    & 0.26 & 0.04  &  ...  &  ...  &  b- & 41 \\%adopted
\hline  														  			       
SDSS 0126+06 & 6600 & 4.1  & -3.11 & 2.0  &$<$2.2 & 2.92 & ...  & ...  & 0.69 & 0.61 &  ...  & ...  & ...  & ...    & ...  & 2.14  &  ...  &  ...  &  b+ & 41 \\%adopted
\hline  														  			       
SDSS 0817+26 & 6300 & 4.0  & -3.16 & 1.5  &$<$2.3 &$<$2.2 & ...  & ...  & ...  & 0.43 &  ...  & ...  & ...  & ...    & ...  & 0.34  &  ...  &  ...  &  b- & 41 \\%adopted
\hline  														  			       
SDSS 0912+02 & 6500 & 4.5  & -2.5  & 1.5  & ...  & 2.17 & 1.75 & ...  & 0.38 & 0.21 &  0.18 & ...  & ...  & ...    & 0.42 & 1.28  &  0.99 &  0.29 &  rs & 45 \\%adopted
\hline  														  			       
SDSS 0924+40 & 6200 & 4.0  & -2.55 & 1.4  &$<$2.0 & 2.72 & ...  & ...  & 1.31 & 0.52 &  ...  & ...  & ...  & ...    & 0.28 & 1.29  & -0.52 &  1.81 &  b+ & 41 \\%adopted
\hline  														  			       
SDSS 1036+12 & 6000 & 4.0  & -3.2  & 1.4  & 2.21 & 1.47 & 1.29 & ...  & 0.43 & 0.00 &  0.04 & ...  & ...  & ...    & 0.38 & ...   &  ...  & -0.09 &  rs & 45 \\%adopted
\hline  														  			       
SDSS 1349-02 & 6200 & 4.0  & -3.0  & 1.5  & ...  & 2.82 & 1.60 & 1.88 & 1.49 & 0.57 &  0.11 & ...  & ...  & ...    & 0.40 & 1.6   &  1.05 &  0.55 &  s  & 45 \\%adopted
\hline  														  			       
SDSS 1707+58 & 6700 & 4.2  & -2.49 & 1.5  &$<$2.5 & 2.1  & ...  & ...  & 2.71 & 1.13 &  ...  & ...  & ...  & ...    & 0.79 & 2.27  &  ...  &  ...  &  b+ & 41 \\%adopted
\hline  														  			       
SDSS 2047+00 & 6600 & 4.5  & -2.05 & 1.3  &$<$2.3 & 2.00 & ...  & ...  & 0.33 & 0.27 &  ...  & ...  & ...  & ...    & 0.32 & -0.03 &  ...  &  ...  &  b- & 41 \\%adopted
\noalign{\smallskip}
\hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}{lccccccccccr}
\caption{Abundances [X/Fe] of iron-peak elements for CEMP stars.} \label{ironpeak} \\

\hline\hline
Star & [Fe/H] & Sc & Ti & V & Cr & Mn & Co & Ni & Cu & Zn & Ref. \\
\hline 
\endfirsthead

\multicolumn{12}{c}%
{{\bfseries \tablename\ \thetable{} -- continue}} \\
\hline\hline
Star & [Fe/H] & Sc & Ti & V & Cr & Mn & Co & Ni & Cu & Zn & Ref. \\
\hline 

\endhead
\endlastfoot
BS 16929-005 & -3.09 & -0.53 &  0.42  &  ...  &  ...   &  -0.74 &   0.36 &  -0.09  &  ...  &   ...   & 22 \\
BS 16929-005 & -3.17 &  ...  &  0.44* &  ...  & -0.34  &   ...  &   ...  &   ...   &  ...  &   ...   & 37 \\
BS 16929-005 & -3.17 & -0.53 &  0.42  &  ...  & -0.34  &  -0.74 &   0.36 &  -0.09  &  ...  &   ...   &adopted\\
\hline 
BS 17435-532 & -2.2  &  0.20 &  0.22  &  ...  & -0.15  &  -0.31 &   ...  &   0.11  &  ...  &   ...   & 43 \\%adopted
\hline 
CS 22166-016 & -2.40 &  0.48 &  0.18  &  ...  & -0.85  &   ...  &   ...  &   0.17  &  ...  &   ...   & 7 \\%adopted
\hline 
CS 22877-001 & -2.72 & -0.04 &  0.15  &  ...  & -0.29  &  -0.38 &   0.39 &  -0.25  &  ...  &   ...   & 10 \\
CS 22877-001 & -2.82 & -0.13 &  0.16  &  ...  & -0.18  &   ...  &   0.35 &  -0.07  &  ...  &   ...   & 7 \\
CS 22877-001 & -2.72 & -0.04 &  0.15  &  ...  & -0.29  &  -0.38 &   0.39 &  -0.25  &  ...  &   ...   &adopted\\
\hline 
CS 22880-074 & -1.76 &  ...  &  0.10  &  ...  &  ...   &   ...  &   ...  &   ...   &  ...  &   ...   & 8 \\
CS 22880-074 & -1.93 &  ...  &  0.41  &  ...  &  0.20  &  -0.60 &   ...  &   0.13  &  ...  &   ...   & 12 \\
CS 22880-074 & -1.85 &  ...  &  0.26  &  ...  &  0.20  &  -0.60 &   ...  &   0.13  &  ...  &   ...   &adopted\\
\hline 
CS 22881-036 & -2.06 &  ...  &  0.33  &  ...  &  ...   &   ...  &   ...  &   ...   &  ...  &   ...   & 8 \\%adopted
\hline 
CS 22885-096 & -3.66 &  0.15 &  0.12  &  ...  & -0.59  &  -0.79 &   0.59 &   0.18  &  ...  &   ...   & 6 \\%adopted
\hline 
CS 22891-171 & -2.25 &  ...  &  ...   &  ...  &  ...   &   ...  &   ...  &   ...   &  ...  &   ...   &46 \\%adopted
\hline 
CS 22892-052 & -2.92 & -0.08 &  0.08  & -0.01 &  ...   &  -0.33 &   0.12 &  -0.28  &  ...  &   ...   & 22 \\
CS 22892-052 & -2.95 & -0.01 &  0.05  &  ...  & -0.47  &  -0.67 &   0.02 &   0.09  &  ...  &   ...   & 26 \\
CS 22892-052 & -2.97 & -0.20 &  0.19  &  ...  & -0.74  &  -0.81 &   0.29 &   0.20  &  ...  &   ...   & 3 \\
CS 22892-052 & -3.04 & -0.12 &  0.25  &  ...  & -0.23  &  -0.28 &   0.14 &   0.14  &  ...  &   ...   & 2 \\
CS 22892-052 & -3.1  & -0.22 &  0.20  & -0.05 & -0.24  &  -0.53 &   0.20 &  -0.07  & -0.66 &   0.09  & 18 \\
CS 22892-052 & -3.00 & -0.13 &  0.15  & -0.03 & -0.42  &  -0.52 &   0.15 &  -0.02  & -0.66 &   0.09  &adopted\\
\hline 
CS 22898-027 & -2.15 &  ...  &  0.23  &  ...  &  ...   &   ...  &   ...  &   ...   &  ...  &   ...   & 8 \\
CS 22898-027 & -2.26 &  ...  &  0.41  &  ...  & -0.10  &  -0.58 &   ...  &   0.02  &  ...  &   ...   & 12 \\
CS 22898-027 & -2.36 &  0.24 &  0.79  &  ...  & -0.42  &  -0.62 &   0.20 &   0.53  &  ...  &   ...   & 2 \\
CS 22898-027 & -2.26 &  0.24 &  0.48  &  ...  & -0.26  &  -0.60 &   0.20 &   0.28  &  ...  &   ...   &adopted\\
\hline 
CS 22942-019 & -2.64 &  ...  &  0.39  &  ...  &  ...   &   ...  &   ...  &   ...   &  ...  &   0.41  & 12 \\
CS 22942-019 & -2.67 &  ...  &  0.15  &  ...  &  ...   &   ...  &   ...  &   ...   &  ...  &   ...   & 8 \\
CS 22942-019 & -2.43 &  ...  &  ...   &  ...  &  ...   &   ...  &   ...  &   ...   &  ...  &   ...   &46 \\
CS 22942-019 & -2.66 &  ...  &  0.27  &  ...  &  ...   &   ...  &   ...  &   ...   &  ...  &   0.41  &adopted\\
\hline 
CS 22945-017 & -2.52 &  ...  &  ...   &  ...  &  ...   &   ...  &   ...  &   ...   &  ...  &   ...   &46 \\%adopted
\hline 
CS 22947-187 & -2.49 & -0.08 &  0.37  &  0.39 &  0.05  &  -0.15 &  -0.04 &   0.22  &  ...  &   ...   & 2 \\%adopted
\hline 
CS 22948-027 & -2.21 &  ...  &  0.60  &  ...  & -0.12  &   ...  &   ...  &   ...   &  ...  &   0.31  & 37 \\
CS 22948-027 & -2.47 &  ...  &  0.34  &  ...  & -0.15  &   ...  &   ...  &  -0.01  &  ...  &   0.36  & 29 \\
CS 22948-027 & -2.47 &  ...  &  ...   &  ...  &  ...   &   ...  &   ...  &   ...   &  ...  &   ...   & 5 \\
CS 22948-027 & -2.57 &  ...  &  0.15  &  ...  &  ...   &   ...  &   ...  &   ...   &  ...  &   ...   & 8 \\
CS 22948-027 & -2.57 &  ...  &  ...   &  ...  &  0.22  &   ...  &   ...  &   ...   &  ...  &   ...   & 10 \\
CS 22948-027 & -2.46 &  ...  &  0.36  &  ...  & -0.02  &   ...  &   ...  &  -0.01  &  ...  &   0.34  &adopted\\
\hline 
CS 22949-037 & -3.79 &  0.13 &  0.35  &  ...  & -0.55  &  -0.92 &   0.58 &   0.06  &  ...  &   ...   & 6 \\
CS 22949-037 & -3.79 &  ...  &  ...   &  ...  &  ...   &   ...  &   ...  &   ...   &  ...  &   ...   & 15 \\
CS 22949-037 & -4.0  &  0.10 &  0.35  &  ...  & -0.41  &  -0.81 &   0.33 &  -0.07  &  ...  &   0.70  & 14 \\
CS 22949-037 & -3.79 &  0.12 &$<$0.46  &  0.09 & -0.54  &  -0.97 &   0.42 &  -0.26  & -0.78 &	 ... & 40 \\
CS 22949-037 & -3.84 &  0.12 &  0.35  &  0.09 & -0.50  &  -0.90 &   0.44 &  -0.09  & -0.78 &   0.70  &adopted\\
\hline 
CS 22956-028 & -2.33 &  ...  &  ...   &  ...  &  ...   &   ...  &   ...  &   ...   &  ...  &   ...   &46 \\%adopted
\hline 
CS 22957-027 & -2.97 &  ...  &  0.15  &  ...  &  ...   &   ...  &   ...  &   ...   &  ...  &   ...   & 8 \\
CS 22957-027 & -3.07 &  0.48 &  0.25  &  ...  & -0.36  &  -0.10 &   0.18 &   ...   &  ...  &   0.51  & 31 \\
CS 22957-027 & -3.12 &  ...  &  0.30  &  ...  & -0.21  &  -0.41 &   ...  &  -0.25  &  ...  &   ...   & 11 \\
CS 22957-027 & -3.12 &  ...  &  0.30  &  ...  & -0.21  &  -0.41 &   ...  &  -0.25  &  ...  &   ...   & 12 \\
CS 22957-027 & -3.07 &  0.48 &  0.25  &  ...  & -0.26  &  -0.31 &   0.18 &  -0.25  &  ...  &   0.51  &adopted\\
\hline 
CS 22958-042 & -2.85 &  0.05 &  0.43  & -0.05 & -0.15  &  -0.21 &   0.20 &  -0.09  &  ...  &   ...   & 33 \\%adopted
\hline 
CS 22960-053 & -3.14 &  0.49 &  0.54* &  ...  & -0.23  &   ...  &   ...  &   ...   &  ...  &   ...   & 37 \\%adopted
\hline 
CS 22964-161 & -2.43 &  ...  &  0.60* &  ...  &  0.04  &  -0.71 &   ...  &   0.07  &  ...  &   ...   & 42 \\%adopted
\hline 
CS 29497-030 & -2.57 &  0.67 &  0.64  &  ...  &  0.03  &  -0.35 & $<$1.67 &   0.04  &  ...  &   ...   & 27 \\
CS 29497-030 & -2.77 &  0.30 &  0.16  &  ...  & -0.17  &  -0.19 &   0.42 &  -0.21  &  ...  & $<$-0.10 & 21 \\
CS 29497-030 & -2.67 &  0.49 &  0.40  &  ...  & -0.07  &  -0.27 &   0.42 &  -0.09  &  ...  & $<$-0.10 &adopted\\
\hline 
CS 29497-034 & -2.90 &  ...  &  0.29  &  ...  & -0.23  &   ...  &   ...  &   0.01  &  ...  &   0.46  & 29 \\
CS 29497-034 & -2.91 &  ...  &  0.52  &  ...  & -0.15  &   ...  &   ...  &   ...   &  ...  &   ...   & 37 \\
CS 29497-034 & -2.91 &  ...  &  ...   &  ...  &  ...   &   ...  &   ...  &   ...   &  ...  &   ...   & 5 \\
CS 29497-034 & -2.90 &  ...  &  0.40  &  ...  & -0.19  &   ...  &   ...  &   0.01  &  ...  &   0.46  &adopted\\
\hline 
CS 29498-043 & -3.54 & -0.03 &  0.22  &  ...  & -0.38  &  -1.09 &   0.06 &  -0.36  &  ...  &  $<$0.5  & 25 \\
CS 29498-043 & -3.75 &  ...  &  0.12  &  ...  & -0.32  &  -0.68 &   ...  &   ...   &  ...  &   ...   & 12 \\
CS 29498-043 & -3.75 &  0.13 &  0.12  &  ...  & -0.32  &  -0.68 &   ...  &   ...   &  ...  &   ...   & 11 \\
CS 29498-043 & -3.54 & -0.03 &  0.22  &  ...  & -0.38  &  -1.09 &   0.06 &  -0.36  &  ...  &  $<$0.5  &adopted\\
\hline 
CS 29502-092 & -2.76 & -0.02 &  0.19  &  ...  &  ...   &  -0.59 &   0.27 &   0.16  &  ...  &   ...   & 10 \\%adopted
\hline 
CS 29503-010 & -1.06 &  0.31 &  0.39  &  ...  & -0.12  &   ...  &   ...  &   0.01  &  ...  &   0.32  & 37 \\%adopted
\hline 
CS 29526-110 & -2.07 &  ...  &  0.54  &  ...  & -0.05  &   ...  &   ...  &   0.35  &  ...  &   ...   & 41 \\
CS 29526-110 & -2.38 &  ...  &  0.12* &  ...  & -0.33  &  -0.92 &   ...  &  -0.11  &  ...  &   ...   & 12 \\
CS 29526-110 & -2.07 &  ...  &  0.54  &  ...  & -0.05  &  -0.92 &   ...  &   0.35  &  ...  &   ...   &adopted\\
\hline 
CS 29528-028 & -2.86 &  0.59 &  0.87* &  ...  &  ...   &   ...  &   ...  &   0.26  &  ...  &   ...   & 37 \\%adopted
\hline 
CS 29528-041 & -3.30 &  0.26 &  0.40  &  0.00 & -0.17  &  -0.50 &   0.00 &   0.00  &  ...  &   ...   & 33 \\%adopted
\hline 
CS 30301-015 & -2.64 &  ...  &  0.23  &  ...  &  ...   &   ...  &   ...  &   ...   &  ...  &   0.33  & 12 \\%adopted
\hline 
CS 30314-067 & -2.85 &  0.02 &  0.12  &  ...  & -0.38  &  -0.69 &  -0.08 &  -0.10  &  ...  &   ...   & 10 \\%adopted
\hline 
CS 30322-023 & -3.25 &  0.28 &  0.07  &  ...  & -0.36  &   ...  &   ...  &   ...   &  ...  &   ...   & 37 \\%adopted
\hline 
CS 30338-089 & -2.45 &  1.26 &  0.33  &  ...  & -0.01  &   ...  &   ...  &   ...   &  ...  &   0.46  & 37 \\%adopted
\hline 
CS 31062-012 & -2.55 &  ...  &  0.36  &  ...  & -0.23  &  -0.68 &   ...  &  -0.02  &  ...  &   ...   & 12 \\
CS 31062-012 & -2.74 & -0.16 &  0.41  &  ...  & -0.04  &  -0.63 &   0.14 &  -0.11  &  ...  &   ...   & 3 \\
CS 31062-012 & -2.74 &  ...  &  ...   &  ...  &  ...   &   ...  &   ...  &   ...   &  ...  &   ...   & 9 \\
CS 31062-012 & -2.53 &  0.20 &  0.55  &  ...  & -0.07  &   ...  &   0.21 &   0.07  &  ...  &   0.00  & 41 \\
CS 31062-012 & -2.53 &  0.20 &  0.55  &  ...  & -0.07  &  -0.68 &   0.21 &   0.07  &  ...  &   0.00  &adopted\\
\hline 
CS 31062-050 & -2.31 &  ...  &  0.42  &  ...  & -0.02  &  -0.21 &   ...  &   ...   &  ...  &   ...   & 12 \\
CS 31062-050 & -2.3  &  ...  &  ...   &  ...  &  ...   &   ...  &   ...  &   ...   &  ...  &   ...   & 34 \\
CS 31062-050 & -2.42 &  ...  &  0.32  & -0.17 &  0.08  &  -0.43 &   0.10 &  -0.16  & -1.19 &   0.06  & 24 \\
CS 31062-050 & -2.37 &  ...  &  0.37  & -0.17 &  0.03  &  -0.33 &   0.10 &  -0.16  & -1.19 &   0.06  &adopted\\
\hline 
CS 31080-095 & -2.85 & -0.02 &  0.42  &  0.00 &  0.02  &  -0.21 &   0.31 &   0.09  &  ...  &   0.58  & 33 \\%adopted
\hline 
G77-61       & -4.03 &  ...  &  ...   &  ...  &  0.36  &  -0.06 &   ...  &   ...   &  ...  &  $<$2.7  & 28 \\%adopted
\hline 
HD 5223      & -2.06 &  ...  &  0.49  &  ...  &  ...   &   ...  &   ...  &  -0.47  &  ...  &   ...   & 30 \\%adopted
\hline 
HD 187216    & -2.48 &  1.60 & -0.50  & -0.30 & -1.00  &   0.90 &   0.10 &   0.40  &  ...  &   ...   & 1 \\%adopted
\hline 
HD 187861    & -2.36 &  ...  &  ...   &  ...  &  ...   &   ...  &   ...  &   ...   &  ...  &   ...   &46 \\%adopted
\hline 
HD 196944    & -2.25 &  ...  &  0.27  &  ...  & -0.13  &  -0.05 &   0.12 &   0.02  &  ...  &   0.09  & 12 \\
HD 196944    & -2.4  &  ...  &  ...   &  ...  &  ...   &   ...  &   ...  &   ...   &  ...  &   ...   & 20 \\
HD 196944    & -2.19 &  ...  &  ...   &  ...  &  ...   &   ...  &   ...  &   ...   &  ...  &   ...   &46 \\
HD 196944    & -2.33 &  ...  &  0.27  &  ...  & -0.13  &  -0.05 &   0.12 &   0.02  &  ...  &   0.09  &adopted\\
\hline 
HD 209621    & -1.92 &  0.79 &  0.72* &  ...  & -0.20  &   ...  &   ...  &  -0.01  &  ...  &   0.24  & 44 \\%adopted
\hline 
HD 224959    & -2.06 &  ...  &  ...   &  ...  &  ...   &   ...  &   ...  &   ...   &  ...  &   ...   &46 \\%adopted
\hline 
HE 0012-1441 & -2.52 &  ...  &  0.03  &  ...  & -0.18  &   ...  &   ...  &   ...   &  ...  &   ...   & 31 \\%adopted
\hline 
HE 0024-2523 & -2.72 &  0.37 &  0.15  &  ...  & -0.41  &  -0.26 &   ...  &   ...   &  ...  &   ...   & 17 \\%adopted
\hline 
HE 0058-0244 & -2.75 &  0.56 &  0.57  &  ...  & -0.35  &  -0.39 &   0.17 &  -0.33  &  ...  &   ...   & 31 \\%adopted
\hline 
HE 0107-5240 & -5.30 &  ...  & -0.40  &  ...  &  ...   &   ...  &   ...  &  -0.40  &  ...  & $<$2.70  & 16 \\
HE 0107-5240 & -5.30 & $<$0.61& -0.36  &  ...  & $<$0.26 & $<$0.36 & $<$1.22 &  -0.37  &  ...  & $<$2.65  & 23 \\
HE 0107-5240 & -5.30 & $<$0.61& -0.36  &  ...  & $<$0.26 & $<$0.36 & $<$1.22 &  -0.37  &  ...  & $<$2.65  &adopted\\
\hline 
HE 0131-3953 & -2.71 &  0.59 &  0.13  &  ...  & -0.21  &  -0.53 &   ...  &  -0.28  &  ...  &   ...   &  26  \\ %adopt
\hline 
HE 0143-0441 & -2.31 &  0.67 &  0.54  &  ...  & -0.38  &  -0.72 &   0.47 &  -0.31  &  ...  &   0.46  & 31 \\%adopted
\hline 
HE 0202-2204 & -1.98 & -0.04 & -0.06  & ...   & -0.40  &  -0.33 &   0.03 &   0.04  &  ...  &   0.57  &  26  \\%adopted
\hline 
HE 0206-1916 & -2.09 &  ...  &  0.41  &  ...  &  0.00  &   ...  &   ...  &   ...   &  ...  &   ...   & 37 \\%adopted
\hline 
HE 0212-0557 & -3.27 &  ...  &  0.14  &  ...  & -0.09  &  -0.55 &   ...  &   ...   &  ...  &   ...   & 31 \\%adopted
\hline 
HE 0231-4016 & -2.08 & -0.01 &  0.25  &  ...  & -0.11  & -0.28  &  -0.12 & -0.14   &  ...  &  ...    & 26 \\%adopted
\hline 
HE 0336+0113 & -2.68 &  ...  &  0.39  &  ...  & -0.26  &  -0.21 &   0.15 &   ...   &  ...  &   ...   & 31 \\%adopted
\hline 
HE 0338-3945 & -2.42 &  0.53 &  0.37  &  0.19 & -0.12  &  -0.49 &   0.23 &   0.01  &  ...  &   ...   & 32 \\
HE 0338-3945 & -2.41 &  0.48 &  0.41  &  ...  & -0.04  &  -0.48 &   ...  & -0.08   &  ...  &  ...    & 26 \\
HE 0338-3945 & -2.41 &  0.50 &  0.39  &  0.19 & -0.08  &  -0.48 &   0.23 &  -0.04  &  ...  &   ...   &adopted\\
\hline 
HE 0400-2030 & -1.73 &  0.32 &  0.27  &  ...  & -0.08  &   ...  &   ...  &  -0.10  &  ...  &  -0.20  & 37 \\%adopted
\hline 
HE 0430-4404 & -2.07 &  0.19 &  0.32  &  ...  & -0.02  & -0.47  &   0.10 &  0.01   &  ...  &  ...    & 26 \\%adopted
\hline 
HE 0441-0652 & -2.47 &  0.14 &  0.34  &  ...  & -0.26  &   ...  &   ...  &   0.12  &  ...  &   0.17  & 37 \\%adopted
\hline 
HE 0507-1653 & -1.38 &  0.20 &  0.47  &  ...  &  0.07  &   ...  &   ...  &   0.25  &  ...  &   0.12  & 37 \\%adopted
\hline 
HE 0557-4840 & -4.75 &  0.31 &  0.35* &  ...  & -0.70  &$<$-0.63 &   0.04 &  -0.22  &  ...  &   ...   & 38 \\%adopted
\hline 
HE 1001-0243 & -2.88 &  ...  &  ...   &  ...  &  ...   &   ...  &   ...  &   ...   &  ...  &   ...   &46 \\%adopted
\hline 
HE 1005-1439 & -3.17 &  ...  &  0.48  &  ...  & -0.38  &   ...  &   ...  &   ...   &  ...  &   ...   & 37 \\%adopted
\hline 
HE 1012-1540 & -3.43 &   ... &$<$0.74  &   ... & -0.31  &  -0.55 &   0.19 &  -0.32  & -0.63 &	 ... & 40 \\%adopted
\hline 
HE 1031-0020 & -3.86 &  ...  &  0.46  &  ...  & -0.38  &   0.03 &   ...  &   ...   &  ...  &   ...   & 31 \\%adopted
\hline 
HE 1105+0027 & -2.42 &  0.28 &  0.32  &  ...  &  0.05  & -0.51  &   ...  & -0.29   &  ...  &  ...    & 26 \\%adopted
\hline 
HE 1135+0139 & -2.33 &  0.15 &  0.14  &  0.03 & -0.24  & -0.44  &   0.14 &  0.01   &  ...  &  ...    & 26 \\%adopted
\hline 
HE 1135-0344 & -2.63 &  0.18 &  0.45  &  ...  & -0.22  & -0.67  &   0.30 & -0.14   &  ...  &  ...    & 26 \\%adopted
\hline 
HE 1150-0428 & -3.30 &  ...  &  0.49  &  ...  & -0.70  &   ...  &   ...  &   ...   &  ...  &   ...   & 31 \\%adopted
\hline 
HE 1157-0518 & -2.34 &  ...  &  0.10  &  ...  & -0.28  &   ...  &   ...  &   ...   &  ...  &   ...   & 37 \\%adopted
\hline 
HE 1221-1948 & -3.36 &  0.29 &  0.52  &  ...  & -0.19  &  ...   &   ...  & -0.10   &  ...  &  ...    & 26 \\%adopted
\hline 
HE 1249-3121 & -3.23 &  0.59 &  0.43  &  ...  & -0.28  & -0.49  &   0.34 & -0.03   &  ...  &  ...    & 26 \\%adopted
\hline 
HE 1300+0157 & -3.39 &  0.17 &  0.12* &   ... & -0.53  &  -0.86 &   0.39 &  -0.02  &  0.13 &	 ... & 40 \\
HE 1300+0157 & -3.53 &  0.46 &  0.64  &$<$1.03 & -0.11  &  -0.46 &   0.76 &   0.26  &  ...  & $<$0.91  & 36 \\
HE 1300+0157 & -3.76 &  0.26 &  0.34  &  ...  & -0.37  &  ...   &   0.50 & -0.04   &  ...  &  ...    & 26 \\
HE 1300+0157 & -3.46 &  0.29 &  0.49  &$<$1.03 & -0.34  &  -0.66 &   0.55 &   0.07  &  0.13 & $<$0.91  &adopted\\
\hline 
HE 1300-0641 & -3.14 & -0.04 & -0.01  &  ...  & -0.17  & -0.44  &   0.12 &  0.30   &  ...  &  ...    & 26 \\%adopted
\hline 
HE 1300-2201 & -2.61 &  0.19 &  0.38  &  ...  & -0.11  &  ...   &   0.39 & -0.07   &  ...  &  ...    & 26 \\%adopted
\hline 
HE 1305+0007 & -2.03 &  0.09 &  0.79* &  ...  &  ...   &   0.14 &   ...  &  -0.25  &  ...  &   ...   & 30 \\%adopted
\hline 
HE 1305-0331 & -3.26 &  0.41 &  0.53  &  ...  & -0.17  &  ...   &   ...  & -0.01   &  ...  &  ...    & 26 \\%adopted
\hline 
HE 1319-1935 & -1.74 &  ...  &  0.10  &  ...  &  0.75  &   ...  &   ...  &   ...   &  ...  &   ...   & 37 \\%adopted
\hline 
HE 1327-2326 & -5.66 &  ...  &  0.52* &  ...  &  ...   & $<$1.14 & $<$2.08 & $<$0.59  &  ...  & $<$3.07  & 35 \\
HE 1327-2326 & -5.96 &$<$1.11 &  0.91* &$<$3.32 &$<$0.58  & $<$1.12 & $<$1.35 &   0.18  &  ...  & $<$3.01  & 39 \\
HE 1327-2326 & -5.96 &$<$1.11 &  0.91* &$<$3.32 &$<$0.58  & $<$1.12 & $<$1.35 &   0.18  &  ...  & $<$3.01  &adopted\\
\hline 
HE 1330-0354 & -2.29 &  0.36 &  0.54  &  ...  & -0.05  & -0.55  &   ...  & -0.08   &  ...  &  ...    & 26 \\%adopted
\hline 
HE 1351-1049 & -3.46 &  0.28 &  0.30  &  ...  & -0.28  & -0.63  &   0.48 &  0.30   &  ...  &  ...    & 26 \\%adopted
\hline 
HE 1410-0004 & -3.02 &  ...  &  0.38  &  ...  & -0.19  &  -0.61 &   ...  &   ...   &  ...  & $<$0.90  & 31 \\%adopted
\hline 
HE 1410+0213 & -2.16 &  ...  &  0.29  &  ...  & -0.55  &   ...  &   ...  &   ...   &  ...  &   ...   & 31 \\
HE 1410+0213 & -2.52 &  ...  &  ...   &  ...  &  ...   &   ...  &   ...  &   ...   &  ...  &   ...   &46 \\
HE 1410+0213 & -2.34 &  ...  &  0.29  &  ...  & -0.55  &   ...  &   ...  &   ...   &  ...  &   ...   &adopted\\
\hline 
HE 1413-1954 & -3.22 &  ...  &   ...  &  ...  &  ...   &  ...   &   ...  &  ...    &  ...  &  ...    & 26 \\%adopted
\hline 
HE 1419-1324 & -3.05 &  ...  &  ...   &  ...  &  ...   &   ...  &   ...  &   ...   &  ...  &   ...   &46 \\%adopted
\hline 
HE 1429-0551 & -2.47 &  ...  &  0.23  &  ...  &  ...   &   ...  &   ...  &   ...   &  ...  &   ...   & 37 \\%adopted
\hline 
HE 1430-1123 & -2.71 &  0.37 &  0.25  &  ...  &  0.00  & -0.57  &   0.39 & -0.21   &  ...  &  ...    & 26 \\%adopted
\hline 
HE 1434-1442 & -2.39 &  0.18 &  0.31  &  ...  & -0.30  &  -0.40 & $<$1.53 &   0.76  &  ...  &   ...   & 31 \\%adopted
\hline 
HE 1443+0113 & -2.07 &  ...  &  ...   &  ...  &  ...   &   ...  &   ...  &   ...   &  ...  &   ...   & 31 \\%adopted
\hline 
HE 1447+0102 & -2.47 &  ...  &  0.46  &  ...  &  ...   &   ...  &   ...  &   ...   &  ...  &   ...   & 37 \\%adopted
\hline 
HE 1509-0806 & -2.91 &  ...  &  0.28  &  ...  & -0.08  &  -0.05 &   0.10 &   ...   &  ...  &   ...   & 31 \\%adopted
\hline 
HE 1523-1155 & -2.15 &  ...  &  0.32  &  ...  &  ...   &   ...  &   ...  &   ...   &  ...  &   ...   & 37 \\%adopted
\hline 
HE 1528-0409 & -2.61 &  ...  &  ...   &  ...  &  ...   &   ...  &   ...  &   ...   &  ...  &   ...   & 37 \\%adopted
\hline 
HE 2148-1247 & -2.30 &  0.59 &  0.55  &  ...  & -0.35  &  -0.61 &   0.21 &   0.06  &  ...  &   ...   & 19 \\%adopted
\hline 
HE 2150-0825 & -1.98 &  0.22 &  0.31  &  ...  &  0.07  & -0.37  &   0.02 & -0.27   &  ...  &  ...    & 26 \\%adopted
\hline 
HE 2158-0348 & -2.70 &  ...  &  0.43  &  ...  & -0.66  &  -0.19 &  -0.06 &   ...   &  ...  &   ...   & 31 \\%adopted
\hline 
HE 2221-0453 & -2.22 &  ...  &  0.54  &  ...  &  ...   &   ...  &   ...  &   ...   &  ...  &   0.49  & 37 \\%adopted
\hline 
HE 2228-0706 & -2.41 &  ...  &  0.64  &  ...  &  0.16  &   ...  &   ...  &   ...   &  ...  &   0.44  & 37 \\%adopted
\hline 
HE 2232-0603 & -1.85 &  0.05 &  0.35  &  ...  & -0.06  &  -0.41 &   0.02 &  -0.65  &  ...  &   ...   & 31 \\%adopted
\hline 
HE 2240-0412 & -2.20 &  0.12 &  0.25  &  ...  & -0.16  & -0.60  &   0.19 & -0.01   &  ...  &  ...    & 26 \\%adopted
\hline 
HE 2330-0555 & -2.78 &  0.25 &  0.31  &  ...  & -0.10  &   ...  &   ...  &   ...   &  ...  &   ...   & 37 \\%adopted
\hline 
LP 625-44    & -2.68 &  1.13 &  0.98  &  ...  & -0.02  &  -0.68 &  -0.04 &   0.72  &  ...  &   ...   & 3 \\
LP 625-44    & -2.70 &  ...  &  ...   &  ...  &  ...   &   ...  &   ...  &   ...   &  ...  &   ...   & 34 \\
LP 625-44    & -2.71 &  ...  &  ...   &  ...  &  ...   &   ...  &   ...  &   ...   &  ...  &   ...   & 4 \\
LP 625-44    & -2.71 &  ...  &  ...   &  ...  &  ...   &   ...  &   ...  &   ...   &  ...  &   ...   & 9 \\
LP 625-44    & -2.70 &  1.13 &  0.98  &  ...  & -0.02  &  -0.68 &  -0.04 &   0.72  &  ...  &   ...   &adopted\\
\hline 
SDSS 0036-10 & -2.42 &  ...  &  0.51* &  ...  & -0.18  &   ...  &   0.22 &  -0.17  &  ...  &   ...   & 41 \\%adopted
\hline 
SDSS 0126+06 & -3.11 &  ...  &  0.66* &  ...  &  ...   &   ...  &   ...  &   ...   &  ...  &   ...   & 41 \\%adopted
\hline 
SDSS 0817+26 & -3.16 &  ...  &  ...   &  ...  &  ...   &   ...  &   ...  &   ...   &  ...  &   ...   & 41 \\%adopted
\hline 
SDSS 0912+02 & -2.5  &  0.28 &  0.51* &  ...  & -0.16  &  -0.55 &   0.31 &   0.07  &  ...  &   ...   & 45 \\%adopted
\hline 
SDSS 0924+40 & -2.55 &  0.35 &  0.40* &  ...  & -0.29  &   ...  &   ...  &   0.05  &  ...  &   ...   & 41 \\%adopted
\hline 
SDSS 1036+12 & -3.2  &  0.11 &  0.75* &  ...  & -0.12  &  ...	&   0.57 &   0.28  &  ...  &   ...   & 45 \\%adopted
\hline 
SDSS 1349-02 & -3.0  &  0.01 &  0.55* &  ...  & -0.02  &  -0.68 &   0.33 &   0.26  &  ...  &   ...   & 45 \\%adopted
\hline 
SDSS 1707+58 & -2.49 &  ...  &  0.60* &  ...  &  ...   &   ...  &   ...  &   ...   &  ...  &   ...   & 41 \\%adopted
\hline 
SDSS 2047+00 & -2.05 &  ...  &  0.80  &  ...  & -0.10  &   ...  &   ...  &   0.08  &  ...  &   ...   & 41 \\%adopted
\noalign{\smallskip}
\hline
\end{longtable}
\begin{longtable}{lcccccccccccccccccccr}
\caption{Abundances [X/Fe] of heavy elements for CEMP stars.} \label{heavy1} \\

\hline\hline
Star & [Fe/H] & Ga & Ge & Sr & Y & Zr & Nb & Mo & Ru & Rh & Pd & Ag & Cd & Sn & Ba & La & Ce & Pr & Nd & Ref. \\
\hline 
\endfirsthead

\multicolumn{21}{c}%
{{\bfseries \tablename\ \thetable{} -- continue}} \\
\hline\hline
Star & [Fe/H] & Ga & Ge & Sr & Y & Zr & Nb & Mo & Ru & Rh & Pd & Ag & Cd & Sn & Ba & La & Ce & Pr & Nd & Ref. \\
\hline 

\endhead
\endlastfoot
BS 16929-005 & -3.09 &  ...  &  ...  &  0.28 &  0.16 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & -0.59 &  ...  &  ...  &  ...  &  ...  & 22 \\
BS 16929-005 & -3.17 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & -1.48 &  ...  &  ...  &  ...  &  ...  & 37 \\
BS 16929-005 & -3.17 &  ...  &  ...  &  0.28 &  0.16 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & -1.48 &  ...  &  ...  &  ...  &  ...  &adopted\\
\hline 
BS 17435-532 & -2.2  &  ...  &  ...  &  0.36 & 0.17  & 0.77  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  0.86 &  0.78 & 1.17  & 1.10  & 1.04  & 43 \\%adopted
\hline 
CS 22166-016 & -2.40 &  ...  &  ...  & -1.01 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & -0.37 &  ...  &  ...  &  ...  &  ...  & 7 \\%adopted
\hline 
CS 22877-001 & -2.72 &  ...  &  ...  & -0.12 &  0.16 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & -0.49 &  ...  &  ...  &  ...  &  ...  & 10 \\
CS 22877-001 & -2.82 &  ...  &  ...  & -0.38 & -0.27 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & -0.52 &  ...  &  ...  &  ...  &  ...  & 7 \\
CS 22877-001 & -2.72 &  ...  &  ...  & -0.12 &  0.16 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & -0.49 &  ...  &  ...  &  ...  &  ...  &adopted\\
\hline 
CS 22880-074 & -1.76 &  ...  &  ...  &  0.14 &  0.6  &  0.73 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  1.34 &  1.24 &  ...  &  ...  &  ...  & 8 \\
CS 22880-074 & -1.93 &  ...  &  ...  &  0.39 &  0.16 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  1.31 &  1.07 &  1.22 &  ...  &  1.20 & 13 \\
CS 22880-074 & -1.85 &  ...  &  ...  &  0.27 &  0.11 &  0.73 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  1.33 &  1.16 &  1.22 &  ...  &  1.20 &adopted\\
\hline 
CS 22881-036 & -2.06 &  ...  &  ...  &  0.59 &  1.01 &  0.95 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  1.93 &  1.59 &  ...  &  ...  &  2.04 & 8 \\%adopted
\hline 
CS 22885-096 & -3.66 &  ...  &  ...  & -1.59 & $<$0.54&  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & -1.44 &  ...  &  ...  &  ...  &  ...  & 6 \\%adopted
\hline 
CS 22891-171 & -2.25 & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   &  ...  &  2.48 &  2.12 &  2.06 &  ...  &  ...  & 46 \\%adopted
\hline 
CS 22892-052 & -2.92 &  ...  &  ...  &  0.44 &  0.46 &  0.60 &  ...  &  ...  &  1.22 &  ...  &  ...  &  ...  &  ...  &  ...  &  0.92 &  0.86 &  0.91 &  1.03 &  1.09 & 22 \\
CS 22892-052 & -2.95 &  ...  &  ...  &  0.61 &  0.45 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  1.19 &  1.02 &  ...  &  ...  &  1.14 & 26 \\
CS 22892-052 & -2.97 &  ...  &  ...  &  0.17 &  0.28 &  0.59 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  0.55 &  0.96 &  1.00 &  ...  &  1.25 & 3 \\
CS 22892-052 & -3.04 &  ...  &  ...  &  0.68 &  0.34 &  0.61 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  1.13 &  0.83 &  0.92 &  ...  &  1.19 & 2 \\
CS 22892-052 & -3.1  & $<$0.2 & $<$-0.5&  0.58 &  0.44 &  0.73 &  0.88 &  0.78 &  1.34 &  1.43 &  1.12 &  0.98 & $<$1.3 & $<$1.1 &  0.99 &  1.09 &  1.02 &  1.30 &  1.33 & 18 \\
CS 22892-052 & -3.00 & $<$0.2 & $<$-0.5&  0.50 &  0.39 &  0.63 &  0.88 &  0.78 &  1.28 &  1.43 &  1.12 &  0.98 & $<$1.3 & $<$1.1 &  0.96 &  0.95 &  0.96 &  1.16 &  1.20 &adopted\\
\hline 
CS 22898-027 & -2.15 &  ...  &  ...  &  0.6  &  0.95 &  1.39 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  2.27 &  2.28 &  ...  &  ...  &  2.00 & 8 \\
CS 22898-027 & -2.26 &  ...  &  ...  &  0.92 &  0.73 &  1.01 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  2.23 &  2.13 &  2.13 &  ...  &  2.23 & 13 \\
CS 22898-027 & -2.36 &  ...  &  ...  &  0.97 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  2.67 &  2.49 &  2.08 &  ...  &  2.24 & 2 \\
CS 22898-027 & -2.26 &  ...  &  ...  &  0.83 &  0.84 &  1.20 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  2.39 &  2.30 &  2.11 &  ...  &  2.16 &adopted\\
\hline 
CS 22942-019 & -2.64 &  ...  &  ...  &  1.7  &  1.58 &  1.69 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  1.92 &  1.20 &  1.54 &  ...  &  1.26 & 13 \\
CS 22942-019 & -2.67 &  ...  &  ...  &  1.4  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  1.50 &  1.85 &  ...  &  ...  &  ...  & 8 \\
CS 22942-019 & -2.43 & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   &  ...  &  1.76 &  1.50 &  1.75 &  ...  &  ...  & 46 \\
CS 22942-019 & -2.60 &  ...  &  ...  &  1.6  &  1.58 &  1.69 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  1.73 &  1.52 &  1.64 &  ...  &  1.26 &adopted\\
\hline 
CS 22945-017 & -2.52 & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   &  ...  &  0.55 &  0.99 &$<$1.24 &  ...  &  ...  & 46 \\%adopted
\hline 
CS 22947-187 & -2.49 &  ...  &  ...  &  0.57 &  0.06 &  0.24 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  1.18 &  0.55 &  0.74 &  ...  &  0.91 & 2 \\%adopted
\hline 
CS 22948-027 & -2.21 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  2.31 &  ...  &  ...  &  ...  &  ...  & 37 \\
CS 22948-027 & -2.47 &  ...  &  ...  &  0.90 &  1.00 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  2.26 &  2.32 &  2.20 &  1.87 &  2.22 & 29 \\
CS 22948-027 & -2.47 &  ...  &  ...  &  0.90 &  1.00 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  2.26 &  2.32 &  2.20 &  1.65 &  2.22 & 5 \\
CS 22948-027 & -2.57 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  1.67 &  ...  &  ...  &  ...  &  ...  & 8 \\
CS 22948-027 & -2.57 &  ...  &  ...  &  ...  &  0.80 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  1.85 &  1.91 &  1.99 &  1.85 &  1.69 & 10 \\
CS 22948-027 & -2.46 &  ...  &  ...  &  0.90 &  0.90 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  2.07 &  2.18 &  2.13 &  1.79 &  2.04 &adopted\\
\hline 
CS 22949-037 & -3.79 &  ...  &  ...  &  0.10 &  0.19 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & -0.84 &  ...  &  ...  &  ...  &  ...  & 6 \\
CS 22949-037 & -3.79 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & 15 \\
CS 22949-037 & -4.0  &  ...  &  ...  &  0.33 & -0.07 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & -0.58 &  ...  &  ...  &  ...  &  ...  & 14 \\
CS 22949-037 & -3.79 &  ...  &  ...  &  0.18 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & -0.66 &  ...  &  ...  &  ...  &  ...  & 40 \\
CS 22949-037 & -3.84 &  ...  &  ...  &  0.20 &  0.06 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & -0.69 &  ...  &  ...  &  ...  &  ...  &adopted\\
\hline 
CS 22956-028 & -2.33 & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   &  ...  &  0.16 &$<$0.50 &  0.85 &  ...  &  ...  & 46 \\%adopted
\hline 
CS 22957-027 & -2.97 &  ...  &  ...  & -0.7  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & -2.0  &  ...  &  ...  &  ...  &  ...  & 8 \\
CS 22957-027 & -3.07 &  ...  &  ...  & -0.98 &$<$-0.01&  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & -0.78 & $<$0.60& $<$1.04& $<$1.20&  ...  & 31 \\
CS 22957-027 & -3.12 &  ...  &  ...  & -0.56 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & -1.23 &  ...  &  ...  &  ...  &  ...  & 11 \\
CS 22957-027 & -3.12 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & 12 \\
CS 22957-027 & -3.07 &  ...  &  ...  & -0.75 &$<$-0.01&  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & -1.34 & $<$0.60& $<$1.04& $<$1.20&  ...  &adopted\\
\hline 
CS 22958-042 & -2.85 &  ...  &  ...  & -0.20 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &$<$-0.53&  ...  &  ...  &  ...  &  ...  & 33 \\%adopted
\hline 
CS 22960-053 & -3.14 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  0.86 &  ...  &  ...  &  ...  &  ...  & 37 \\%adopted
\hline 
CS 22964-161 & -2.43 &  ...  &  ...  &  0.52 & 0.29  & 0.69  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & 1.26  &  1.07 & 1.29  &  ...  & 1.01  & 42 \\%adopted
\hline 
CS 29497-030 & -2.57 & $<$1.32&  ...  &  1.34 &  0.97 &  1.40 &  1.67 &  ...  &  ...  &  ...  &  ...  & $<$2.03&  ...  &  ...  &  2.32 &  2.22 &  2.10 &  ...  &  2.14 & 27 \\
CS 29497-030 & -2.77 &  ...  &  ...  &  0.84 &  0.71 &  1.43 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  2.17 &  2.10 &  2.14 &  ...  &  1.85 & 21 \\
CS 29497-030 & -2.67 & $<$1.32&  ...  &  1.09 &  0.84 &  1.42 &  1.67 &  ...  &  ...  &  ...  &  ...  & $<$2.03&  ...  &  ...  &  2.25 &  2.16 &  2.12 &  ...  &  2.00 &adopted\\
\hline 
CS 29497-034 & -2.90 &  ...  &  ...  &  1.00 &  1.10 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  2.03 &  2.12 &  1.95 &  1.82 &  2.09 & 29 \\
CS 29497-034 & -2.91 &  ...  &  ...  &  1.00 &  1.10 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  2.03 &  2.12 &  1.95 &  1.65 &  2.09 & 5 \\
CS 29497-034 & -2.91 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  2.23 &  ...  &  ...  &  ...  &  ...  & 37 \\
CS 29497-034 & -2.90 &  ...  &  ...  &  1.00 &  1.10 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  2.13 &  2.12 &  1.95 &  1.82 &  2.09 & 29 \\%adopted
\hline 
CS 29498-043 & -3.54 &  ...  &  ...  & -0.47 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & -0.46 &  ...  &  ...  &  ...  &  ...  & 25 \\
CS 29498-043 & -3.75 &  ...  &  ...  & -0.35 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & -0.45 &  ...  &  ...  &  ...  &  ...  & 11 \\
CS 29498-043 & -3.75 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & 12 \\
CS 29498-043 & -3.54 &  ...  &  ...  & -0.47 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & -0.46 &  ...  &  ...  &  ...  &  ...  &adopted\\
\hline 
CS 29502-092 & -2.76 &  ...  &  ...  & -0.40 & -0.23 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & -0.82 &  ...  &  ...  &  ...  &  ...  & 10 \\%adopted
\hline 
CS 29503-010 & -1.06 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  1.50 &  ...  &  ...  &  ...  &  ...  & 37 \\%adopted
\hline 
CS 29526-110 & -2.06 &  ...  &  ...  &  0.77 &  1.34 &  1.26 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  2.39 &  2.09 &   ... &  ...  &   ... & 41 \\
CS 29526-110 & -2.38 &  ...  &  ...  &  0.88 &  ...  &  1.11 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  2.11 &  1.69 &  2.01 &  ...  &  2.01 & 13 \\
CS 29526-110 & -2.06 &  ...  &  ...  &  0.77 &  1.34 &  1.26 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  2.39 &  2.09 &  2.01 &  ...  &  2.01 &adopted\\
\hline 
CS 29528-028 & -2.86 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  3.27 &  ...  &  ...  &  ...  &  ...  & 37 \\%adopted
\hline 
CS 29528-041 & -3.30 &  ...  &  ...  & -0.20 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  0.97 &  ...  &  ...  &  ...  &  ...  & 33 \\%adopted
\hline 
CS 30301-015 & -2.64 &  ...  &  ...  &  0.3  &  0.29 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  1.45 &  0.84 &  1.16 &  ...  &  1.25 & 13 \\%adopted
\hline 
CS 30314-067 & -2.85 &  ...  &  ...  & -0.37 & -0.67 &  0.34 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & -0.57 &  ...  &  ...  &  ...  &  ...  & 10 \\%adopted
\hline 
CS 30322-023 & -3.25 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  0.59 &  ...  &  ...  &  ...  &  ...  & 37 \\%adopted
\hline 
CS 30338-089 & -2.45 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  2.22 &  ...  &  ...  &  ...  &  ...  & 37 \\%adopted
\hline 
CS 31062-012 & -2.55 &  ...  &  ...  &  0.30 &  0.59 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  1.98 &  2.02 &  2.12 &  ...  &  1.79 & 13 \\
CS 31062-012 & -2.74 &  ...  &  ...  &  0.15 &  0.25 & $<$1.16&  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  2.01 &  1.81 &  1.86 &  ...  &  2.01 & 9 \\
CS 31062-012 & -2.74 &  ...  &  ...  &  0.15 &  0.25 & $<$1.16&  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  2.01 &  1.81 &  1.86 &  ...  &  2.01 & 3 \\
CS 31062-012 & -2.53 &  ...  &  ...  &  0.08 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  2.08 &  1.92 &  ...  &  ...  &  ...  & 41 \\
CS 31062-012 & -2.53 &  ...  &  ...  &  0.08 &  0.59 & $<$1.16&  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  2.08 &  1.92 &  2.12 &  ...  &  1.79 &adopted\\
\hline 
CS 31062-050 & -2.31 &  ...  &  ...  &  0.91 &  ...  &  1.02 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  2.30 &  2.44 &  2.10 &  ...  &  2.24 & 13 \\
CS 31062-050 & -2.3  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  2.60 &  2.24 &  ...  &  ...  &  ...  & 34 \\
CS 31062-050 & -2.42 &  ...  &  ...  &  ...  &  0.48 &  0.85 &  ...  &  ...  &  ...  &  ...  &  0.98 &  ...  &  ...  &  ...  &  2.80 &  2.12 &  2.02 &  1.74 &  1.99 & 24 \\
CS 31062-050 & -2.37 &  ...  &  ...  &  0.91 &  0.48 &  0.93 &  ...  &  ...  &  ...  &  ...  &  0.98 &  ...  &  ...  &  ...  &  2.70 &  2.18 &  2.06 &  1.74 &  2.12 &adopted\\
\hline 
CS 31080-095 & -2.85 &  ...  &  ...  & -0.29 & -0.96 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  0.05 &  ...  &  ...  &  ...  &  ...  & 33 \\%adopted
\hline 
G77-61       & -4.03 &  ...  &  ...  &   $<$0 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  $<$1  &  ...  &  ...  &  ...  &  ...  & 28 \\%adopted
\hline 
HD 5223      & -2.06 &  ...  &  ...  &  1.39 &  0.63 &  1.57 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  1.82 &  1.76 &  1.87 &  ...  &  1.54 & 30 \\%adopted
\hline 
HD 187216    & -2.48 &  ...  &  ...  &  ...  &  1.50 &  1.30 &  1.60 &  1.70 &  1.60 &  ...  &  ...  &  ...  &  ...  &  ...  &  2.50 &  2.70 &  3.10 &  3.00 &  3.00 & 1 \\%adopted
\hline 
HD 187861    & -2.36 & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   &  ...  &  1.39 &  1.73 &  1.37 &  ...  &  ...  & 46 \\%adopted
\hline 
HD 196944    & -2.25 &  ...  &  ...  &  0.84 &  0.56 &  0.66 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  1.10 &  0.91 &  1.01 &  ...  &  0.86 & 13 \\
HD 196944    & -2.4  &  ...  &  ...  &  ...  &  ...  &  0.6  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  1.0  &  1.1  &  ...  &  0.7  & 20 \\
HD 196944    & -2.19 & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   &  ...  &  1.22 &  0.86 &  0.99 &  ...  &  ...  & 46 \\
HD 196944    & -2.30 &  ...  &  ...  &  0.84 &  0.56 &  0.63 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  1.16 &  0.92 &  1.00 &  ...  &  0.78 &adopted\\%adopted
\hline 
HD 209621    & -1.92 &  ...  &  ...  &  1.02 & 0.36  & 1.80  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & 1.70  &  2.41 & 2.04  & 2.16  & 1.87  & 44 \\%adopted
\hline 
HD 224959    & -2.06 & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   &  ...  &  2.19 &  2.03 &  1.91 &  ...  &  ...  & 46 \\%adopted
\hline 
HE 0012-1441 & -2.52 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  1.15 &  ...  &  ...  &  ...  &  ...  & 31 \\%adopted
\hline 
HE 0024-2523 & -2.72 &  ...  &  ...  &  0.34 & $<$0.91& $<$1.22&  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  1.46 &  1.80 &  ...  &  ...  &  ...  & 17 \\%adopted
\hline 
HE 0058-0244 & -2.75 &  ...  &  ...  &  0.34 &  0.52 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  2.04 &  1.70 &  1.88 &  ...  &  1.91 & 31 \\%adopted
\hline 
HE 0107-5240 & -5.30 &  ...  &  ...  &$<$-0.52&  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &$<$0.82 &  ...  &  ...  &  ...  &  ...  & 23 \\
HE 0107-5240 & -5.30 &  ...  &  ...  &$<$-0.5 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &$<$0.8  &  ...  &  ...  &  ...  &  ...  & 16 \\
HE 0107-5240 & -5.30 &  ...  &  ...  &$<$-0.52&  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &$<$0.82 &  ...  &  ...  &  ...  &  ...  &adopted\\%adopted
\hline 
HE 0131-3953 & -2.71 &  ...  &  ...  &  0.46 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  2.20 &  1.94 &  1.93 &  ...  & 1.76  &  26  \\ %adopt
\hline 
HE 0143-0441 & -2.31 &  ...  &  ...  &  0.86 &  0.59 &  1.05 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  2.32 &  1.78 &  1.93 &  ...  &  2.17 & 31 \\%adopted
\hline 
HE 0202-2204 & -1.98 &  ...  &  ...  &  0.41 &  0.41 &  0.47 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  1.41 &  1.36 &  1.30 &  ...  &  0.15 &  26  \\%adopted
\hline 
HE 0206-1916 & -2.09 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  1.97 &  ...  &  ...  &  ...  &  ...  & 37 \\%adopted
\hline 
HE 0212-0557 & -3.27 &  ...  &  ...  & -0.05 &  0.55 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  2.18 &  2.28 &  2.14 &  2.37 &  1.90 & 31 \\%adopted
\hline 
HE 0231-4016 & -2.08 & ...   & ...   &  0.67 &  0.72 &  ...  & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & 1.47  & 1.22  & 1.53  & ...   &  1.35 & 26 \\%adopted
\hline 
HE 0336+0113 & -2.68 &  ...  &  ...  &  1.68 &  1.40 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  2.63 &  1.93 &  2.30 &  ...  &  2.12 & 31 \\%adopted
\hline 
HE 0338-3945 & -2.42 &  ...  &  ...  &  0.74 &  0.83 &  1.20 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  2.41 &  2.28 &  ...  &  ...  &  2.30 & 32 \\
HE 0338-3945 & -2.41 & ...   & ...   &  0.73 &  0.73 &  ...  & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & 2.41  & 2.26  & 2.21  & ...   &  2.09 & 26 \\
HE 0338-3945 & -2.41 &  ...  &  ...  &  0.73 &  0.78 &  1.20 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  2.41 &  2.27 & 2.21  &  ...  &  2.19 &adopted\\
\hline 
HE 0400-2030 & -1.73 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  1.64 &  ...  &  ...  &  ...  &  ...  & 37 \\%adopted
\hline 
HE 0430-4404 & -2.07 & ...   & ...   &  0.56 &  0.60 &  ...  & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & 1.62  & 1.41  & ...   & ...   &  ...  & 26 \\%adopted
\hline 
HE 0441-0652 & -2.47 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  1.11 &  ...  &  ...  &  ...  &  ...  & 37 \\%adopted
\hline 
HE 0507-1653 & -1.38 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  1.89 &  ...  &  ...  &  ...  &  ...  & 37 \\%adopted
\hline 
HE 0557-4840 & -4.75 &  ...  &  ...  &$<$-1.07&$<$0.74 &$<$2.27 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &$<$0.03 &   ... &  ...  &  ...  &  ...  & 38 \\%adopted
\hline 
HE 1001-0243 & -2.88 & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   &  ...  &  0.41 &  0.55 &  0.80 &  ...  &  ...  & 46 \\%adopted
\hline 
HE 1005-1439 & -3.17 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  1.06 &  ...  &  ...  &  ...  &  ...  & 37 \\%adopted
\hline 
HE 1012-1540 & -3.43 &  ...  &  ...  & -0.54 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & -0.29 &  ...  &  ...  &  ...  &  ...  & 40 \\%adopted
\hline 
HE 1031-0020 & -3.86 &  ...  &  ...  &  0.31 &  0.25 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  1.21 &  1.16 &  1.40 &  ...  &  1.72 & 31 \\%adopted
\hline 
HE 1105+0027 & -2.42 & ...   & ...   &  0.73 &  0.75 &  ...  & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & 2.45  & 2.10  & ...   & ...   &  2.06 & 26 \\%adopted
\hline 
HE 1135+0139 & -2.33 & ...   & ...   &  0.66 &  0.36 &  0.46 & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & 1.13  & 0.93  & 1.17  & ...   &  0.77 & 26 \\%adopted
\hline 
HE 1135-0344 & -2.63 & ...   & ...   &  0.38 &  ...  &  ...  & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   &  ...  & 26 \\%adopted
\hline 
HE 1150-0428 & -3.30 &  ...  &  ...  & -0.39 &$<$0.23 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & -0.61 &$<$1.16 &$<$2.04 &  ...  &$<$1.59 & 31 \\%adopted
\hline 
HE 1157-0518 & -2.34 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  2.14 &  ...  &  ...  &  ...  &  ...  & 37 \\%adopted
\hline 
HE 1221-1948 & -3.36 & ...   & ...   &  ...  &  ...  &  ...  & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   &  ...  & 26 \\%adopted
\hline 
HE 1249-3121 & -3.23 & ...   & ...   & -0.98 &  ...  &  ...  & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   &  ...  & 26 \\%adopted
\hline 
HE 1300+0157 & -3.39 &  ...  &  ...  & -1.55 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &$<$-0.63&  ...  &  ...  &  ...  &  ...  & 40 \\
HE 1300+0157 & -3.53 &  ...  &  ...  &$<$-1.38&$<$0.74 &$<$1.22 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &$<$-0.70&   ... &  ...  &  ...  &  ...  & 36 \\
HE 1300+0157 & -3.76 & ...   & ...   &  ...  &  0.56 &  ...  & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   &  ...  & 26 \\
HE 1300+0157 & -3.56 &  ...  &  ...  & -1.55 &  0.56 &$<$1.22 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &$<$-0.66&   ... &  ...  &  ...  &  ...  &adopted\\
\hline 
HE 1300-0641 & -3.14 & ...   & ...   & -0.59 &  ...  &  ...  & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   &-0.77  & ...   & ...   & ...   &  ...  & 26 \\%adopted
\hline 
HE 1300-2201 & -2.61 & ...   & ...   &  0.28 &  ...  &  ...  & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   &-0.04  & ...   & ...   & ...   &  ...  & 26 \\%adopted
\hline 
HE 1305+0007 & -2.03 &  ...  &  ...  &  0.86 &  0.73 &  2.09 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  2.32 &  2.56 &  2.53 &  2.38 &  2.59 & 30 \\%adopted
\hline 
HE 1305-0331 & -3.26 & ...   & ...   & -0.17 &  ...  &  ...  & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   &  ...  & 26 \\%adopted
\hline 
HE 1319-1935 & -1.74 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  1.89 &  ...  &  ...  &  ...  &  ...  & 37 \\%adopted
\hline 
HE 1327-2326 & -5.66 &  ...  &  ...  &  1.07 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &$<$1.46 &   ... &  ...  &  ...  &  ...  & 35 \\
HE 1327-2326 & -5.96 &  ...  &  ...  &  1.17 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &$<$1.40 &   ... &  ...  &  ...  &  ...  & 39 \\
HE 1327-2326 & -5.96 &  ...  &  ...  &  1.17 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &$<$1.40 &   ... &  ...  &  ...  &  ...  &adopted\\
\hline 
HE 1330-0354 & -2.29 & ...   & ...   &  0.01 &  ...  &  ...  & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   &-0.47  & ...   & ...   & ...   &  ...  & 26 \\%adopted
\hline 
HE 1351-1049 & -3.46 & ...   & ...   &  0.03 &  ...  &  ...  & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & 0.13  & ...   & ...   & ...   &  ...  & 26 \\%adopted
\hline 
HE 1410-0004 & -3.02 &  ...  &  ...  &  0.18 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  1.06 &  ...  &  ...  &  ...  &  ...  & 31 \\%adopted
\hline 
HE 1410+0213 & -2.16 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  0.07 &  ...  &  ...  &  ...  &  ...  & 31 \\
HE 1410+0213 & -2.52 & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   &  ...  &  0.05 & -0.41 &  0.14 &  ...  &  ...  & 46 \\
HE 1410+0213 & -2.34 & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   &  ...  &  0.06 & -0.41 &  0.14 &  ...  &  ...  &adopted\\
\hline 
HE 1413-1954 & -3.22 & ...   & ...   & -0.47 &  ...  &  ...  & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   &  ...  & 26 \\%adopted
\hline 
HE 1419-1324 & -3.05 & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   &  ...  &  0.88 &  0.82 &  0.83 &  ...  &  ...  & 46 \\%adopted
\hline 
HE 1429-0551 & -2.47 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  1.57 &  ...  &  ...  &  ...  &  ...  & 37 \\%adopted
\hline 
HE 1430-1123 & -2.71 & ...   & ...   &  0.24 &  0.50 &  ...  & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & 1.82  & ...   & ...   & ...   &  1.72 & 26 \\%adopted
\hline 
HE 1434-1442 & -2.39 &  ...  &  ...  &  ...  &  0.37 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  1.23 &  ...  &  ...  &  ...  &  1.70 & 31 \\%adopted
\hline 
HE 1443+0113 & -2.07 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  1.40 &  ...  &  ...  &  ...  &  ...  & 31 \\%adopted
\hline 
HE 1447+0102 & -2.47 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  2.70 &  ...  &  ...  &  ...  &  ...  & 37 \\%adopted
\hline 
HE 1509-0806 & -2.91 &  ...  &  ...  &  1.12 &  0.95 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  1.93 &  1.67 &  1.89 &  ...  &  2.18 & 31 \\%adopted
\hline 
HE 1523-1155 & -2.15 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  1.72 &  ...  &  ...  &  ...  &  ...  & 37 \\%adopted
\hline 
HE 1528-0409 & -2.61 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  2.30 &  ...  &  ...  &  ...  &  ...  & 37 \\%adopted
\hline 
HE 2148-1247 & -2.30 &  ...  &  ...  &  0.76 &  0.83 &  1.47 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  2.36 &  2.38 &  2.28 &  2.52 &  2.27 & 19 \\%adopted
\hline 
HE 2150-0825 & -1.98 & ...   & ...   &  0.66 &  0.85 &  0.97 & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & 1.70  & 1.41  & 1.48  & ...   &  1.42 & 26 \\%adopted
\hline 
HE 2158-0348 & -2.70 &  ...  &  ...  &  0.52 &  0.87 &  1.74 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  1.59 &  1.55 &  1.89 &  ...  &  1.51 & 31 \\%adopted
\hline 
HE 2221-0453 & -2.22 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  1.75 &  ...  &  ...  &  ...  &  ...  & 37 \\%adopted
\hline 
HE 2228-0706 & -2.41 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  2.50 &  ...  &  ...  &  ...  &  ...  & 37 \\%adopted
\hline 
HE 2232-0603 & -1.85 &  ...  &  ...  &  0.55 &  0.60 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  1.41 &  1.23 &  1.45 &  ...  &  ...  & 31 \\%adopted
\hline 
HE 2240-0412 & -2.20 & ...   & ...   &  0.24 &  ...  &  ...  & ...   & ...   & ...   & ...   & ...   & ...   & ...   & ...   & 1.37  & ...   & ...   & ...   &  ...  & 26 \\%adopted
\hline 
HE 2330-0555 & -2.78 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  1.22 &  ...  &  ...  &  ...  &  ...  & 37 \\%adopted
\hline 
LP 625-44    & -2.68 &  ...  &  ...  &  0.73 &  1.38 &  1.62 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  2.57 &  2.56 &  2.70 &  ...  &  2.61 & 3 \\
LP 625-44    & -2.70 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  2.86 &  2.50 &  ...  &  ...  &  ...  & 34 \\
LP 625-44    & -2.71 &  ...  &  ...  &  1.15 &  0.92 &  1.31 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  2.74 &  2.50 &  2.27 &  2.45 &  2.22 & 4 \\
LP 625-44    & -2.71 &  ...  &  ...  &  1.15 &  0.99 &  1.34 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  2.74 &  2.46 &  2.27 &  2.45 &  2.30 & 9 \\
LP 625-44    & -2.70 &  ...  &  ...  &  1.15 &  0.99 &  1.34 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  2.86 &  2.50 &  2.27 &  2.45 &  2.22 &adopted\\
\hline 
SDSS 0036-10 & -2.42 &  ...  &  ...  & -0.27 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  0.29 &   ... &  ...  &  ...  &  ...  & 41 \\%adopted
\hline 
SDSS 0126+06 & -3.11 &  ...  &  ...  &  1.35 &  ...  & 1.93  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  2.75 &  2.46 &  ...  &  ...  &  ...  & 41 \\%adopted
\hline 
SDSS 0817+26 & -3.16 &  ...  &  ...  &  0.14 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  0.77 &   ... &  ...  &  ...  &  ...  & 41 \\%adopted
\hline 
SDSS 0912+02 & -2.5  &  ...  &  ...  &  0.57 & 0.61  & 1.08  &  ...  &  ...  & 2.61  &  ...  &  ...  &  ...  &  ...  &  ...  &  1.49 &  1.35 &  2.17 &  2.25 &  1.12 & 45 \\%adopted
\hline 
SDSS 0924+40 & -2.55 &  ...  &  ...  &  0.60 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  1.81 &   ... &  ...  &  ...  &  ...  & 41 \\%adopted
\hline 
SDSS 1036+12 & -3.2  &  ...  &  ...  & -0.56 & 0.24  & 1.02  &  ...  &  ...  &  ...  &  ...  & 2.40  &  ...  &  ...  &  ...  &  1.17 &  2.39 &  2.32 &  2.45 &  2.08 & 45 \\%adopted
\hline 
SDSS 1349-02 & -3.0  &  ...  &  ...  &  1.30 & 1.29  & 1.56  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  2.17 &  1.74 &  2.63 &  2.87 &  1.91 & 45 \\%adopted
\hline 
SDSS 1707+58 & -2.49 &  ...  &  ...  &  2.25 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  3.40 &   ... &  ...  &  ...  &  ...  & 41 \\%adopted
\hline 
SDSS 2047+00 & -2.05 &  ...  &  ...  &  0.68 & 0.79  & 0.96  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  0.24 &   ... &  ...  &  ...  &  ...  & 41 \\%adopted
\noalign{\smallskip}
\hline
\end{longtable}
\begin{longtable}{lcccccccccccccccccccccr}
\caption{Abundances [X/Fe] of heavy elements for CEMP stars.} \label{heavy2} \\

\hline\hline
Star & [Fe/H] & Sm & Eu & Gd & Tb & Dy & Ho & Er & Tm & Yb & Lu & Hf & W & Os & Ir & Pt & Au & Pb & Bi & Th & U & Ref. \\
\hline
\endfirsthead

\multicolumn{23}{c}%
{{\bfseries \tablename\ \thetable{} -- continue}} \\
\hline\hline
Star & [Fe/H] & Sm & Eu & Gd & Tb & Dy & Ho & Er & Tm & Yb & Lu & Hf & W & Os & Ir & Pt & Au & Pb & Bi & Th & U & Ref. \\
\hline

\endhead
\endlastfoot
BS 16929-005 & -3.09 &  ...  &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 22 \\
BS 16929-005 & -3.17 &  ...  &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 37 \\
BS 16929-005 & -3.17 &  ...  &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... &adopted\\
\hline 
BS 17435-532 & -2.2  & 0.73  &  0.48 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &   ... &  ...  & ...  &  ... & 43 \\%adopted
\hline 
CS 22166-016 & -2.40 &  ...  &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 7 \\%adopted
\hline 
CS 22877-001 & -2.72 &  ...  & $<$0.6 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 10 \\
CS 22877-001 & -2.82 &  ...  &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 7 \\
CS 22877-001 & -2.72 &  ...  & $<$0.6 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... &adopted\\
\hline 
CS 22880-074 & -1.76 &  ...  &  0.55 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 8 \\
CS 22880-074 & -1.93 &  ...  &  0.5  & ...  & ...  & 0.60 & ...  & 1.41 & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  1.9  &  ...  & ...  &  ... & 13 \\
CS 22880-074 & -1.85 &  ...  &  0.53 & ...  & ...  & 0.60 & ...  & 1.41 & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  1.9  &  ...  & ...  &  ... &adopted\\
\hline 
CS 22881-036 & -2.06 &  ...  &  1.00 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 8 \\%adopted
\hline 
CS 22885-096 & -3.66 &  ...  &$<$0.68 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 6 \\%adopted
\hline 
CS 22891-171 & -2.25 &  1.73 & ...   & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ...  &  ...  &  ...  &  ...  &  1.85 &  ...  & ...  & ...  & 46 \\%adopted
\hline 
CS 22892-052 & -2.92 &  1.29 &  1.51 & 1.43 & 1.26 & 1.54 & ...  & 1.50 & 1.36 & 1.29 & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & 1.41 &$<$1.50& 22 \\
CS 22892-052 & -2.95 &  ...  &  1.54 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 26 \\
CS 22892-052 & -2.97 &  1.35 &  1.52 & ...  & ...  & 1.30 & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 3 \\
CS 22892-052 & -3.04 &  1.55 &  1.48 & 1.44 & ...  & 1.82 & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 2 \\
CS 22892-052 & -3.1  &  1.55 &  1.64 & 1.46 & 1.62 & 1.73 & 1.66 & 1.70 & 1.58 & 1.42 & 1.87 & 1.24 &  ... &  1.67 &  1.65 &  1.57 &  0.85 &$<$1.20 &  ...  & 1.36 &$<$0.9 & 18 \\
CS 22892-052 & -3.00 &  1.43 &  1.54 & 1.44 & 1.44 & 1.60 & 1.66 & 1.60 & 1.47 & 1.36 & 1.87 & 1.24 &  ... &  1.67 &  1.65 &  1.57 &  0.85 &$<$1.20 &  ...  & 1.39 &$<$1.2 &adopted\\
\hline 
CS 22898-027 & -2.15 &  ...  &  1.94 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 8 \\
CS 22898-027 & -2.26 &  2.08 &  1.88 & ...  & ...  & 1.78 & ...  & 2.40 & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  2.84 &  ...  & ...  &  ... & 13 \\
CS 22898-027 & -2.36 &  ...  &  2.04 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 2 \\
CS 22898-027 & -2.26 &  2.08 &  1.95 & ...  & ...  & 1.78 & ...  & 2.40 & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  2.84 &  ...  & ...  &  ... &adopted\\
\hline 
CS 22942-019 & -2.64 &  1.64 &  0.79 & ...  & ...  & 0.84 & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &$<$1.6  &  ...  & ...  &  ... & 13 \\
CS 22942-019 & -2.67 &  ...  &  0.8  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 8 \\
CS 22942-019 & -2.43 &  0.66 & ...   & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ...  &  ...  &  ...  &  ...  &$<$2.03 &  ...  & ...  & ...  & 46 \\
CS 22942-019 & -2.60 &  1.15 &  0.80 & ...  & ...  & 0.84 & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &$<$1.81 &  ...  & ...  &  ... &adopted\\
\hline 
CS 22945-017 & -2.52 &$<$1.20 & ...   & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ...  &  ...  &  ...  &  ...  &$<$2.22 &  ...  & ...  & ...  & 46 \\%adopted
\hline 
CS 22947-187 & -2.49 &  ...  &  0.73 & 1.31 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 2 \\%adopted
\hline 
CS 22948-027 & -2.21 &  ...  &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 37 \\
CS 22948-027 & -2.47 &  ...  &  1.88 & ...  & ...  & 1.60 & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  2.72 &  ...  & ...  &  ... & 29 \\
CS 22948-027 & -2.47 &  ...  &  2.10 & ...  & ...  & 1.60 & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 5 \\
CS 22948-027 & -2.57 &  ...  &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 8 \\
CS 22948-027 & -2.57 &  ...  &  1.57 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 10 \\
CS 22948-027 & -2.46 &  ...  &  1.85 & ...  & ...  & 1.60 & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  2.72 &  ...  & ...  &  ... &adopted\\
\hline 
CS 22949-037 & -3.79 &  ...  &$<$0.93 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 6 \\
CS 22949-037 & -3.79 &  ...  &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 15 \\
CS 22949-037 & -4.0  &$<$1.14 &$<$0.04 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 14 \\
CS 22949-037 & -3.79 &  ...  &$<$0.73 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 40 \\  
CS 22949-037 & -3.84 &$<$1.14 &$<$0.57 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... &adopted\\
\hline 
CS 22956-028 & -2.33 &$<$0.91 & ...   & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ...  &  ...  &  ...  &  ...  &$<$1.33 &  ...  & ...  & ...  & 46 \\%adopted
\hline 
CS 22957-027 & -2.97 &  ...  &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 8 \\
CS 22957-027 & -3.07 &  ...  &$<$0.97 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 31 \\
CS 22957-027 & -3.12 &  ...  &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 11 \\
CS 22957-027 & -3.12 &  ...  &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 12 \\
CS 22957-027 & -3.07 & ...  &$<$0.97  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... &adopted\\
\hline 
CS 22958-042 & -2.85 &  ...  &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 33 \\%adopted
\hline 
CS 22960-053 & -3.14 &  ...  &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 37 \\%adopted
\hline 
CS 22964-161 & -2.43 &  ...  &  0.69 & ...  & ...  & ...  & ...  & ...  & ...  & 0.64 & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  2.19 &  ...  & ...  &  ... & 42 \\%adopted
\hline 
CS 29497-030 & -2.57 &  ...  &  1.99 & 2.09 & ...  & 1.78 & 1.87 & 2.08 & ...  & 2.30 & ...  & 2.32 &  ... &$<$2.52 &$<$2.52 &$<$2.27 &  ...  &  3.65 &  3.37 & ...  &  ... & 27 \\
CS 29497-030 & -2.77 &  ...  &  1.44 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  3.55 &  ...  & ...  &  ... & 21 \\
CS 29497-030 & -2.67 &  ...  &  1.72 & 2.09 & ...  & 1.78 & 1.87 & 2.08 & ...  & 2.30 & ...  & 2.32 &  ... &$<$2.52 &$<$2.52 &$<$2.27 &  ...  &  3.60 &  3.37 & ...  &  ... &adopted\\
\hline 
CS 29497-034 & -2.90 &  ...  &  1.80 & ...  & ...  & 1.50 & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  2.95 &  ...  & ...  &  ... & 29 \\
CS 29497-034 & -2.91 &  ...  &  2.25 & ...  & ...  & 1.50 & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 5 \\
CS 29497-034 & -2.91 &  ...  &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 37 \\
CS 29497-034 & -2.90 &  ...  &  1.80 & ...  & ...  & 1.50 & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  2.95 &  ...  & ...  &  ... &adopted\\
\hline 
CS 29498-043 & -3.54 &  ...  &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 25 \\
CS 29498-043 & -3.75 &  ...  &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 11 \\
CS 29498-043 & -3.75 &  ...  &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 12 \\
CS 29498-043 & -3.54 &  ...  &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... &adopted\\
\hline 
CS 29502-092 & -2.76 &  ...  &  0.4  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 10 \\%adopted
\hline 
CS 29503-010 & -1.06 &  ...  &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 37 \\%adopted
\hline 
CS 29526-110 & -2.06 &  ...  &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  & 3.16  &  ...  & ...  &  ... & 41 \\
CS 29526-110 & -2.38 &  ...  &  1.73 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  3.3  &  ...  & ...  &  ... & 13 \\
CS 29526-110 & -2.06 &  ...  &  1.73 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  & 3.16  &  ...  & ...  &  ... &adopted\\
\hline 
CS 29528-028 & -2.86 &  ...  &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 37 \\%adopted
\hline 
CS 29528-041 & -3.30 &  ...  &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 33 \\%adopted
\hline 
CS 30301-015 & -2.64 &  0.85 &  0.2  & ...  & ...  & 0.57 & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  1.7  &  ...  & ...  &  ... & 13 \\%adopted
\hline 
CS 30314-067 & -2.85 &  ...  &$<$-0.5 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 10 \\%adopted
\hline 
CS 30322-023 & -3.25 &  ...  &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 37 \\%adopted
\hline 
CS 30338-089 & -2.45 &  ...  &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 37 \\%adopted
\hline 
CS 31062-012 & -2.55 &  ...  &  1.62 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  2.4  &  ...  & ...  &  ... & 13 \\
CS 31062-012 & -2.74 &$<$2.21 &  1.40 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  2.28 &  ...  & ...  &  ... & 9 \\
CS 31062-012 & -2.74 &$<$2.21 &  1.40 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 3 \\
CS 31062-012 & -2.53 &  ...  &   ... & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  2.53 &  ...  & ...  &  ... & 41 \\
CS 31062-012 & -2.53 &$<$2.21 &  1.62 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  2.53 &  ...  & ...  &  ... &adopted\\
\hline 
CS 31062-050 & -2.31 &  2.15 &  1.84 & ...  & ...  & 2.08 & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  2.9  &  ...  & ...  &  ... & 13 \\
CS 31062-050 & -2.3  &  ...  &  1.91 & ...  & ...  & ...  & ...  & ...  & ...  & 1.8  & ...  & 2.21 &  ... &  1.72 &  1.39 &  ...  &  ...  &  2.87 &  ...  & ...  &  ... & 34 \\
CS 31062-050 & -2.42 &  1.96 &  1.79 & 1.83 & 1.50 & 1.63 & 1.55 & 2.22 & 1.97 & 2.21 & 2.18 & 2.33 &  ... &  ...  &  ...  &  ...  &  ...  &  2.81 &  ...  & ...  &  ... & 24 \\
CS 31062-050 & -2.37 &  2.06 &  1.85 & 1.83 & 1.50 & 1.86 & 1.55 & 2.22 & 1.97 & 2.00 & 2.18 & 2.27 &  ... &  1.72 &  1.39 &  ...  &  ...  &  2.84 &  ...  & ...  &  ... &adopted\\
\hline 
CS 31080-095 & -2.85 &  ...  &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 33 \\%adopted
\hline 
G77-61       & -4.03 &  ...  &  $<$3  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 28 \\%adopted
\hline 
HD 5223      & -2.06 &  1.68 &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  2.21 &  ...  & ...  &  ... & 30 \\%adopted 
\hline 
HD 187216    & -2.48 &  3.00 &  ...  & 3.00 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 1 \\%adopted
\hline 
HD 187861    & -2.36 &  1.34 & ...   & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ...  &  ...  &  ...  &  ...  &  2.86 &  ...  & ...  & ...  & 46 \\%adopted
\hline 
HD 196944    & -2.25 &  0.78 &  0.17 & ...  & ...  & 0.46 & ...  & 0.81 & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  1.9  &  ...  & ...  &  ... & 13 \\
HD 196944    & -2.4  &  0.6  &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  2.1  &  ...  & ...  &  ... & 20 \\
HD 196944    & -2.19 &  0.22 & ...   & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ...  &  ...  &  ...  &  ...  &  1.99 &  ...  & ...  & ...  & 46 \\
HD 196944    & -2.30 &  0.53 &  0.17 & ...  & ...  & 0.46 & ...  & 0.81 & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  2.0  &  ...  & ...  &  ... &adopted\\
\hline 
HD 209621    & -1.92 & 1.46  &  1.35 & ...  & ...  & ...  & ...  & 2.06 & ...  & ...  & ...  & ...  & 2.61 &  ...  &  ...  &  ...  &  ...  &  1.88 &  ...  & ...  &  ... & 44 \\%adopted
\hline 
HD 224959    & -2.06 &  1.74 & ...   & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ...  &  ...  &  ...  &  ...  &  3.06 &  ...  & ...  & ...  & 46 \\%adopted
\hline 
HE 0012-1441 & -2.52 &  ...  &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &$<$1.92 &  ...  & ...  &  ... & 31 \\%adopted
\hline 
HE 0024-2523 & -2.72 &  ...  &$<$1.1  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  3.3  &  ...  & ...  &  ... & 17 \\%adopted
\hline 
HE 0058-0244 & -2.75 &  ...  &  1.70 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  2.79 &  ...  & ...  &  ... & 31 \\%adopted
\hline 
HE 0107-5240 & -5.30 &  ...  & $<$2.78& ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 23 \\
HE 0107-5240 & -5.30 &  ...  & $<$2.8 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 16 \\
HE 0107-5240 & -5.30 &  ...  & $<$2.78& ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... &adopted\\
\hline 
HE 0131-3953 & -2.71 &  ...  &  1.62 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 26 \\%adopted
\hline 
HE 0143-0441 & -2.31 &  ...  &  1.46 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  3.11 &  ...  & ...  &  ... & 31 \\%adopted
\hline 
HE 0202-2204 & -1.98 &  1.03 &  0.49 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  3.11 &  ...  & ...  &  ...   26  \\%adopted
\hline 
HE 0206-1916 & -2.09 &  ...  &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 37 \\%adopted
\hline 
HE 0212-0557 & -3.27 &  ...  &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 31 \\%adopted
\hline 
HE 0231-4016 & -2.08 &   ... &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...   & ...   & ...   & ...   & ...   & ...   & ...  & ...  & 26 \\%adopted
\hline 
HE 0336+0113 & -2.68 &  ...  &  1.18 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &$<$2.28 &  ...  & ...  &  ... & 31 \\%adopted
\hline 
HE 0338-3945 & -2.42 &  ...  &  1.94 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 32 \\
HE 0338-3945 & -2.41 &   ... &  1.89 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...   & ...   & ...   & ...   & ...   & ...   & ...  & ...  & 26 \\
HE 0338-3945 & -2.41 &   ... &  1.91 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...   & ...   & ...   & ...   & ...   & ...   & ...  & ...  &adopted\\
\hline 
HE 0400-2030 & -1.73 &  ...  &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 37 \\%adopted
\hline 
HE 0430-4404 & -2.07 &   ... &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...   & ...   & ...   & ...   & ...   & ...   & ...  & ...  & 26 \\%adopted
\hline 
HE 0441-0652 & -2.47 &  ...  &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 37 \\%adopted
\hline 
HE 0507-1653 & -1.38 &  ...  &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 37 \\%adopted
\hline 
HE 0557-4840 & -4.75 &  ...  &$<$2.04 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &   ... &  ...  & ...  &  ... & 38 \\%adopted
\hline 
HE 1001-0243 & -2.88 & -0.04 & ...   & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ...  &  ...  &  ...  &  ...  &$<$1.38 &  ...  & ...  & ...  & 46 \\%adopted
\hline 
HE 1005-1439 & -3.17 &  ...  &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 37 \\%adopted
\hline 
HE 1012-1540 & -3.43 &  ...  &$<$1.62 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &$<$2.93 & ...  &  ... & 40 \\%adopted
\hline 
HE 1031-0020 & -3.86 &  ...  &$<$0.87 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  2.66 &  ...  & ...  &  ... & 31 \\%adopted
\hline 
HE 1105+0027 & -2.42 &   ... &  1.81 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...   & ...   & ...   & ...   & ...   & ...   & ...  & ...  & 26 \\%adopted
\hline 
HE 1135+0139 & -2.33 &   ... &  0.33 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...   & ...   & ...   & ...   & ...   & ...   & ...  & ...  & 26 \\%adopted
\hline 
HE 1135-0344 & -2.63 &   ... &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...   & ...   & ...   & ...   & ...   & ...   & ...  & ...  & 26 \\%adopted
\hline 
HE 1150-0428 & -3.30 &  ...  &$<$1.45 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 31 \\%adopted
\hline 
HE 1157-0518 & -2.34 &  ...  &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 37 \\%adopted
\hline 
HE 1221-1948 & -3.36 &   ... &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...   & ...   & ...   & ...   & ...   & ...   & ...  & ...  & 26 \\%adopted
\hline 
HE 1249-3121 & -3.23 &   ... &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...   & ...   & ...   & ...   & ...   & ...   & ...  & ...  & 26 \\%adopted
\hline 
HE 1300+0157 & -3.39 &  ...  &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 40 \\  
HE 1300+0157 & -3.53 &  ...  &$<$-1.56& ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &$<$2.78 &  ...  & ...  &  ... & 36 \\
HE 1300+0157 & -3.76 &   ... &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...   & ...   & ...   & ...   & ...   & ...   & ...  & ...  & 26 \\
HE 1300+0157 & -3.56 &  ...  &$<$-1.56& ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &$<$2.78 &  ...  & ...  &  ... &adopted\\
\hline 
HE 1300-0641 & -3.14 &   ... &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...   & ...   & ...   & ...   & ...   & ...   & ...  & ...  & 26 \\%adopted
\hline 
HE 1300-2201 & -2.61 &   ... &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...   & ...   & ...   & ...   & ...   & ...   & ...  & ...  & 26 \\%adopted
\hline 
HE 1305+0007 & -2.03 &  2.60 &  1.97 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  2.37 &  ...  & ...  &  ... & 30 \\%adopted
\hline 
HE 1305-0331 & -3.26 &   ... &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...   & ...   & ...   & ...   & ...   & ...   & ...  & ...  & 26 \\%adopted
\hline 
HE 1319-1935 & -1.74 &  ...  &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 37 \\%adopted
\hline 
HE 1327-2326 & -5.66 &  ...  &   ... & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &   ... &  ...  & ...  &  ... & 35 \\
HE 1327-2326 & -5.96 &  ...  &$<$4.64 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &   ... &  ...  & ...  &  ... & 39 \\
HE 1327-2326 & -5.96 &  ...  &$<$4.64 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &   ... &  ...  & ...  &  ... &adopted\\
\hline 
HE 1330-0354 & -2.29 &   ... &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...   & ...   & ...   & ...   & ...   & ...   & ...  & ...  & 26 \\%adopted
\hline 
HE 1351-1049 & -3.46 &   ... &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...   & ...   & ...   & ...   & ...   & ...   & ...  & ...  & 26 \\%adopted
\hline 
HE 1410-0004 & -3.02 &  ...  &$<$2.40 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &$<$3.17 &  ...  & ...  &  ... & 31 \\%adopted
\hline 
HE 1410+0213 & -2.16 &  ...  &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 31 \\
HE 1410+0213 & -2.52 &$<$0.60 & ...   & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ...  &  ...  &  ...  &  ...  &$<$1.52 &  ...  & ...  & ...  & 46 \\
HE 1410+0213 & -2.34 &$<$0.60 & ...   & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ...  &  ...  &  ...  &  ...  &$<$1.52 &  ...  & ...  & ...  &adopted\\
\hline 
HE 1413-1954 & -3.22 &   ... &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...   & ...   & ...   & ...   & ...   & ...   & ...  & ...  & 26 \\%adopted
\hline 
HE 1419-1324 & -3.05 &  0.53 & ...   & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ...  &  ...  &  ...  &  ...  &  2.15 &  ...  & ...  & ...  & 46 \\%adopted
\hline 
HE 1429-0551 & -2.47 &  ...  &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 37 \\%adopted
\hline 
HE 1430-1123 & -2.71 &   ... &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...   & ...   & ...   & ...   & ...   & ...   & ...  & ...  & 26 \\%adopted
\hline 
HE 1434-1442 & -2.39 &  ...  &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  2.18 &  ...  & ...  &  ... & 31 \\%adopted
\hline 
HE 1443+0113 & -2.07 &  ...  &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 31 \\%adopted
\hline 
HE 1447+0102 & -2.47 &  ...  &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 37 \\%adopted
\hline 
HE 1509-0806 & -2.91 &  ...  &$<$0.93 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  2.61 &  ...  & ...  &  ... & 31 \\%adopted
\hline 
HE 1523-1155 & -2.15 &  ...  &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 37 \\%adopted
\hline 
HE 1528-0409 & -2.61 &  ...  &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 37 \\%adopted
\hline 
HE 2148-1247 & -2.30 &  1.99 &  1.98 & 2.23 & ...  & 2.16 & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  3.12 &  ...  & 1.73 &  ... & 19 \\%adopted
\hline 
HE 2150-0825 & -1.98 &   ... &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...   & ...   & ...   & ...   & ...   & ...   & ...  & ...  & 26 \\%adopted
\hline 
HE 2158-0348 & -2.70 &$<$2.40 &  0.80 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  2.60 &  ...  & ...  &  ... & 31 \\%adopted
\hline 
HE 2221-0453 & -2.22 &  ...  &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 37 \\%adopted
\hline 
HE 2228-0706 & -2.41 &  ...  &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 37 \\%adopted
\hline 
HE 2232-0603 & -1.85 &  ...  &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  1.55 &  ...  & ...  &  ... & 31 \\%adopted
\hline 
HE 2240-0412 & -2.20 &   ... &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...   & ...   & ...   & ...   & ...   & ...   & ...  & ...  & 26 \\%adopted
\hline 
HE 2330-0555 & -2.78 &  ...  &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 37 \\%adopted
\hline 
LP 625-44    & -2.68 &  2.19 &  1.75 & ...  & ...  & 1.70 & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & ...  &  ... & 3 \\
LP 625-44    & -2.70 &  ...  &  1.76 & ...  & ...  & 1.30 & ...  & ...  & ...  & 1.9  & ...  & 2.39 &  ... &$<$1.87 &$<$1.49 &  ...  &  ...  &  2.67 &  ...  & ...  &  ... & 34 \\
LP 625-44    & -2.71 &  2.20 &  1.97 & 2.31 & ...  & 1.98 & ...  & 2.04 & 1.96 & ...  & ...  & 2.76 &  ... &  ...  &  ...  &  ...  &  ...  &  2.65 &  ...  & ...  &  ... & 4 \\
LP 625-44    & -2.71 &  2.21 &  1.97 & 2.31 & ...  & 1.64 & ...  & 2.04 & 1.96 & ...  & ...  & 2.76 &  ... &  ...  &  ...  &  ...  &  ...  &  2.55 &  ...  & ...  &  ... & 9 \\
LP 625-44    & -2.70 &  2.21 &  1.76 & 2.31 & ...  & 1.30 & ...  & 2.04 & 1.96 & 1.9  & ...  & 2.39 &  ... &$<$1.87 &$<$1.49 &  ...  &  ...  &  2.67 &  ...  & ...  &  ... &adopted\\
\hline 
SDSS 0036-10 & -2.42 &  ...  &   ... & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &$<$2.72 &  ...  & ...  &  ... & 41 \\%adopted
\hline 
SDSS 0126+06 & -3.11 &  ...  &   ... & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  3.41 &  ...  & ...  &  ... & 41 \\%adopted
\hline 
SDSS 0817+26 & -3.16 &  ...  &   ... & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &   ... &  ...  & ...  &  ... & 41 \\%adopted
\hline 
SDSS 0912+02 & -2.5  & 2.60  &  1.20 & 2.80 & 2.64 & 1.96 & ...  & 2.03 & ...  & ...  & ...  & 2.72 &  ... &  ...  &  ...  & ...   & ...   &  2.33 &  ...  & ...  &  ... & 45 \\%adopted
\hline 
SDSS 0924+40 & -2.55 &  ...  &   ... & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &  3.01 &  ...  & ...  &  ... & 41 \\%adopted
\hline 
SDSS 1036+12 & -3.2  & 2.92  &  1.26 & 2.62 & 2.90 & 2.46 & ...  & 2.86 & 2.78 & ...  & ...  & 2.35 &  ... & 2.11  & 2.00  & ...   & ...   &   ... &  ...  & ...  &  ... & 45 \\%adopted
\hline 
SDSS 1349-02 & -3.0  & 2.35  &  1.62 & 2.50 & 2.69 & 2.39 & ...  & 2.73 & ...  & ...  & ...  & 3.14 &  ... &  ...  &  ...  & ...   & ...   &  3.09 &  ...  & ...  &  ... & 45 \\%adopted
\hline 
SDSS 1707+58 & -2.49 &  ...  &   ... & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &$<$3.69 &  ...  & ...  &  ... & 41 \\%adopted
\hline 
SDSS 2047+00 & -2.05 &  ...  &   ... & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &  ... &  ...  &  ...  &  ...  &  ...  &   ... &  ...  & ...  &  ... & 41 \\%adopted
\noalign{\smallskip}   
\hline		       
\end{longtable}
